Distance-based accessibility indices

The paper attempts to develop a suitable accessibility index for networks where each link has a value such that a smaller number is preferred like distance, cost, or travel time. A measure called distance sum is characterized by three independent properties: anonymity, an appropriately chosen independence axiom, and dominance preservation, which requires that a node not far to any other is at least as accessible. We argue for the need of eliminating the independence property in certain applications. Therefore generalized distance sum, a family of accessibility indices, will be suggested. It is linear, considers the accessibility of vertices besides their distances and depends on a parameter in order to control its deviation from distance sum. Generalized distance sum is anonymous and satisfies dominance preservation if its parameter meets a sufficient condition. Two detailed examples demonstrate its ability to reflect the vulnerability of accessibility to link disruptions.

==> Figure3.tex <==
%\include{Preambulum}

\begin{figure}[!ht]
\centering
\caption{Generalized distance sums of Example~\ref{Examp3}}
\label{Fig3}

\begin{subfigure}{0.48\textwidth}
	\centering
	\caption{Transportation network $(N,D)$}
	\label{Fig3a}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=\textwidth, 
height=0.8\textwidth,
%xtick=data,
%x tick label style={major tick length=0pt},
%xmode=log,
%ymode=log,
xmin=0,
xmax=0.45,
ymin=-15,
ymax=90,
xlabel = Value of $\alpha$,
%ylabel = Centrality,
legend entries={$x_1(\alpha) = x_2(\alpha)\quad$,$x_3(\alpha) = x_4(\alpha)$,$x_5(\alpha)\quad$},
legend style={at={(0.5,-0.25)},anchor = north,legend columns = 2}
]

\addplot[blue,smooth] coordinates{
(0,9)
(0.00458249444768552,8.98636953303548)
(0.00916498889537104,8.97244005458575)
(0.0137474833430566,8.95820278532295)
(0.0183299777907421,8.94364861581908)
(0.0229124722384276,8.92876809123526)
(0.0274949666861131,8.91355139515998)
(0.0320774611337986,8.89798833254095)
(0.0366599555814842,8.88206831165101)
(0.0412424500291697,8.86578032502408)
(0.0458249444768552,8.84911292929208)
(0.0504074389245407,8.83205422384873)
(0.0549899333722263,8.81459182826003)
(0.0595724278199118,8.79671285833506)
(0.0641549222675973,8.77840390076419)
(0.0687374167152828,8.75965098622366)
(0.0733199111629683,8.74043956083803)
(0.0779024056106539,8.72075445588267)
(0.0824849000583394,8.70057985559898)
(0.0870673945060249,8.67989926298416)
(0.0916498889537104,8.65869546340594)
(0.0962323834013959,8.63695048587992)
(0.100814877849081,8.61464556183284)
(0.105397372296767,8.59176108116032)
(0.109979866744453,8.56827654537016)
(0.114562361192138,8.54417051758413)
(0.119144855639824,8.51942056915047)
(0.123727350087509,8.49400322259705)
(0.128309844535195,8.46789389062998)
(0.13289233898288,8.44106681085522)
(0.137474833430566,8.41349497587031)
(0.142057327878251,8.38515005833956)
(0.146639822325937,8.35600233062905)
(0.151222316773622,8.32602057853613)
(0.155804811221308,8.29517200860227)
(0.160387305668993,8.2634221484471)
(0.164969800116679,8.23073473950416)
(0.169552294564364,8.19707162147586)
(0.17413478901205,8.16239260775357)
(0.178717283459735,8.12665535096999)
(0.183299777907421,8.08981519776167)
(0.187882272355106,8.05182503172002)
(0.192464766802792,8.01263510339697)
(0.197047261250477,7.97219284610598)
(0.201629755698163,7.93044267611631)
(0.206212250145848,7.88732577567907)
(0.210794744593534,7.84277985714208)
(0.21537723904122,7.79673890620548)
(0.219959733488905,7.74913290213774)
(0.22454222793659,7.69988751250705)
(0.229124722384276,7.64892375968261)
(0.233707216831962,7.59615765601682)
(0.238289711279647,7.54149980422737)
(0.242872205727333,7.48485495904912)
(0.247454700175018,7.42612154571036)
(0.252037194622704,7.3651911301953)
(0.256619689070389,7.30194783557202)
(0.261202183518075,7.23626769787573)
(0.26578467796576,7.16801795412445)
(0.270367172413446,7.09705625398337)
(0.274949666861131,7.0232297853613)
(0.279532161308817,6.94637430278322)
(0.284114655756502,6.86631304569979)
(0.288697150204188,6.78285553192026)
(0.293279644651873,6.69579620903269)
(0.297862139099559,6.60491294393454)
(0.302444633547244,6.50996532735327)
(0.30702712799493,6.4106927663852)
(0.311609622442615,6.30681233349204)
(0.316192116890301,6.19801633490891)
(0.320774611337986,6.08396955483529)
(0.325357105785672,5.96430612385256)
(0.329939600233358,5.83862595042563)
(0.334522094681043,5.7064906427071)
(0.339104589128729,5.5674188336708)
(0.343687083576414,5.4208808052177)
(0.3482695780241,5.2662922855063)
(0.352852072471785,5.10300726730439)
(0.357434566919471,4.93030966227517)
(0.362017061367156,4.74740356501091)
(0.366599555814842,4.55340184896878)
(0.371182050262527,4.34731275114025)
(0.375764544710213,4.12802401916365)
(0.380347039157898,3.89428408810857)
(0.384929533605584,3.64467961679519)
(0.389512028053269,3.37760853497407)
(0.394094522500955,3.09124751880008)
(0.39867701694864,2.7835125030385)
(0.403259511396326,2.45201042655318)
(0.407842005844011,2.09397985331693)
(0.412424500291697,1.70621735754665)
(0.417006994739382,1.28498552564429)
(0.421589489187068,0.825896986838687)
(0.426171983634753,0.323766854976242)
(0.430754478082439,-0.227576934137762)
(0.435336972530124,-0.835540105781533)
(0.43991946697781,-1.50908625270446)
(0.444501961425496,-2.25916894353755)
(0.449084455873181,-3.09931609017945)
(0.453666950320867,-4.04643307067246)
}
node [pos=0.45,pin={[pin distance=0.25cm,pin edge={blue}] 90:{\small{$1 \sim 2$}}}] {};

\addplot[black,smooth] coordinates{
(0,8)
(0.00458249444768552,7.98041177417719)
(0.00916498889537104,7.96053933833053)
(0.0137474833430566,7.94037591477549)
(0.0183299777907421,7.91991449654876)
(0.0229124722384276,7.89914783732372)
(0.0274949666861131,7.87806844078011)
(0.0320774611337986,7.85666854939255)
(0.0366599555814842,7.83494013260049)
(0.0412424500291697,7.81287487431885)
(0.0458249444768552,7.7904641597459)
(0.0504074389245407,7.76769906142128)
(0.0549899333722263,7.74457032448371)
(0.0595724278199118,7.7210683510738)
(0.0641549222675973,7.69718318382307)
(0.0687374167152828,7.67290448836576)
(0.0733199111629683,7.64822153480472)
(0.0779024056106539,7.62312317805708)
(0.0824849000583394,7.59759783699953)
(0.0870673945060249,7.57163347232611)
(0.0916498889537104,7.54521756302406)
(0.0962323834013959,7.51833708136574)
(0.100814877849081,7.49097846630516)
(0.105397372296767,7.46312759515867)
(0.109979866744453,7.4347697534383)
(0.114562361192138,7.40588960269491)
(0.119144855639824,7.37647114621532)
(0.123727350087509,7.34649769240346)
(0.128309844535195,7.3159518156602)
(0.13289233898288,7.28481531455889)
(0.137474833430566,7.25306916709509)
(0.142057327878251,7.22069348276755)
(0.146639822325937,7.18766745122417)
(0.151222316773622,7.15396928718096)
(0.155804811221308,7.11957617129299)
(0.160387305668993,7.08446418662439)
(0.164969800116679,7.04860825032877)
(0.169552294564364,7.0119820401116)
(0.17413478901205,6.9745579150017)
(0.178717283459735,6.93630682990922)
(0.183299777907421,6.8971982433919)
(0.187882272355106,6.8572000179889)
(0.192464766802792,6.81627831241144)
(0.197047261250477,6.77439746480052)
(0.201629755698163,6.73151986617337)
(0.206212250145848,6.68760582307948)
(0.210794744593534,6.64261340837444)
(0.21537723904122,6.59649829889072)
(0.219959733488905,6.54921359863962)
(0.22454222793659,6.50070964601254)
(0.229124722384276,6.45093380326206)
(0.233707216831962,6.39983022632819)
(0.238289711279647,6.34733961282958)
(0.242872205727333,6.29339892575902)
(0.247454700175018,6.2379410900995)
(0.252037194622704,6.18089465920651)
(0.256619689070389,6.12218344737522)
(0.261202183518075,6.06172612451696)
(0.26578467796576,5.99943576829856)
(0.270367172413446,5.93521936843439)
(0.274949666861131,5.8689772770494)
(0.279532161308817,5.80060259813105)
(0.284114655756502,5.72998050803505)
(0.288697150204188,5.65698749777443)
(0.293279644651873,5.58149052636855)
(0.297862139099559,5.50334607281395)
(0.302444633547244,5.42239907221001)
(0.30702712799493,5.33848171916274)
(0.311609622442615,5.25141211871963)
(0.316192116890301,5.1609927616567)
(0.320774611337986,5.06700879682119)
(0.325357105785672,4.9692260682741)
(0.329939600233358,4.86738887897993)
(0.334522094681043,4.76121743551044)
(0.339104589128729,4.65040491935131)
(0.343687083576414,4.53461411952662)
(0.3482695780241,4.41347354787478)
(0.352852072471785,4.28657294176114)
(0.357434566919471,4.15345803844198)
(0.362017061367156,4.01362447958568)
(0.366599555814842,3.86651067214217)
(0.371182050262527,3.71148939089069)
(0.375764544710213,3.5478578559998)
(0.380347039157898,3.37482595232747)
(0.384929533605584,3.19150217126245)
(0.389512028053269,2.99687674422805)
(0.394094522500955,2.78980129066407)
(0.39867701694864,2.56896411001724)
(0.403259511396326,2.33285998962422)
(0.407842005844011,2.07975305363627)
(0.412424500291697,1.80763070671523)
(0.417006994739382,1.51414607823602)
(0.421589489187068,1.19654547148366)
(0.426171983634753,0.85157605286385)
(0.430754478082439,0.475367203347824)
(0.435336972530124,0.0632763269601284)
(0.43991946697781,-0.390313959017224)
(0.444501961425496,-0.892266129634338)
(0.449084455873181,-1.45105330001947)
(0.453666950320867,-2.07726161047136)
}
node [pos=0.05,pin={[pin distance=0.25cm,pin edge={black}] 270:{\small{$3 \sim 4$}}}] {};

\addplot[green,smooth] coordinates{
(0,14)
(0.00458249444768552,14.0664373855747)
(0.00916498889537104,14.1340412141674)
(0.0137474833430566,14.2028425998031)
(0.0183299777907421,14.2728737752643)
(0.0229124722384276,14.344168142882)
(0.0274949666861131,14.4167603281198)
(0.0320774611337986,14.490686236133)
(0.0366599555814842,14.565983111497)
(0.0412424500291697,14.6426896013141)
(0.0458249444768552,14.720845821924)
(0.0504074389245407,14.80049342946)
(0.0549899333722263,14.8816756945125)
(0.0595724278199118,14.9644375811823)
(0.0641549222675973,15.0488258308255)
(0.0687374167152828,15.1348890508211)
(0.0733199111629683,15.2226778087145)
(0.0779024056106539,15.3122447321205)
(0.0824849000583394,15.403644614803)
(0.0870673945060249,15.4969345293795)
(0.0916498889537104,15.59217394714)
(0.0962323834013959,15.6894248655087)
(0.100814877849081,15.788751943724)
(0.105397372296767,15.890222647362)
(0.109979866744453,15.9939074023831)
(0.114562361192138,16.0998797594419)
(0.119144855639824,16.2082165692684)
(0.123727350087509,16.318998169999)
(0.128309844535195,16.4323085874196)
(0.13289233898288,16.5482357491718)
(0.137474833430566,16.6668717140692)
(0.142057327878251,16.7883129177858)
(0.146639822325937,16.9126604362936)
(0.151222316773622,17.0400202685658)
(0.155804811221308,17.1705036402095)
(0.160387305668993,17.304227329857)
(0.164969800116679,17.4413140203341)
(0.169552294564364,17.5818926768251)
(0.17413478901205,17.7260989544895)
(0.178717283459735,17.8740756382416)
(0.183299777907421,18.0259731176929)
(0.187882272355106,18.1819499005822)
(0.192464766802792,18.3421731683832)
(0.197047261250477,18.506819378187)
(0.201629755698163,18.6760749154206)
(0.206212250145848,18.8501368024829)
(0.210794744593534,19.029213468967)
(0.21537723904122,19.2135255898076)
(0.219959733488905,19.4033069984453)
(0.22454222793659,19.5988056829608)
(0.229124722384276,19.8002848741106)
(0.233707216831962,20.00802423531)
(0.238289711279647,20.2223211658861)
(0.242872205727333,20.4434922303837)
(0.247454700175018,20.6718747283803)
(0.252037194622704,20.9078284211964)
(0.256619689070389,21.1517374341055)
(0.261202183518075,21.4040123552146)
(0.26578467796576,21.665092555154)
(0.270367172413446,21.9354487551645)
(0.274949666861131,22.2155858751786)
(0.279532161308817,22.5060461981714)
(0.284114655756502,22.8074128925303)
(0.288697150204188,23.1203139406106)
(0.293279644651873,23.4454265291975)
(0.297862139099559,23.783481966503)
(0.302444633547244,24.1352712008734)
(0.30702712799493,24.5016510289041)
(0.311609622442615,24.8835510955766)
(0.316192116890301,25.2819818068688)
(0.320774611337986,25.698043296687)
(0.325357105785672,26.1329356157467)
(0.329939600233358,26.5879703411889)
(0.334522094681043,27.0645838435649)
(0.339104589128729,27.5643524939558)
(0.343687083576414,28.0890101505114)
(0.3482695780241,28.6404683332378)
(0.352852072471785,29.2208395818689)
(0.357434566919471,29.8324645985657)
(0.362017061367156,30.4779439108068)
(0.366599555814842,31.1601749577781)
(0.371182050262527,31.8823957159381)
(0.375764544710213,32.6482362496731)
(0.380347039157898,33.4617799191279)
(0.384929533605584,34.3276364238847)
(0.389512028053269,35.2510294415957)
(0.394094522500955,36.2379023810717)
(0.39867701694864,37.2950467738885)
(0.403259511396326,38.4302591676452)
(0.407842005844011,39.6525341860936)
(0.412424500291697,40.9723038714763)
(0.417006994739382,42.4017367922394)
(0.421589489187068,43.9551150833553)
(0.426171983634753,45.6493141843198)
(0.430754478082439,47.5044194615799)
(0.435336972530124,49.5445275576428)
(0.43991946697781,51.7988004234434)
(0.444501961425496,54.3028701463438)
(0.449084455873181,57.1007387803978)
(0.453666950320867,60.2473893622876)
}
node [pos=0.6,pin={[pin distance=0.25cm,pin edge={green}] 180:{\small{$5$}}}] {};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
	\centering
	\caption{Transportation network $(N,D')$}
	\label{Fig3b}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=\textwidth, 
height=0.8\textwidth,
%xtick=data,
%x tick label style={major tick length=0pt},
%xmode=log,
%ymode=log,
xmin=0,
xmax=0.45,
ymin=-15,
ymax=90,
xlabel = Value of $\alpha$,
%ylabel = Centrality,
legend entries={$x_1(\alpha)\quad$,$x_2(\alpha) = x_4(\alpha)$,$x_3(\alpha)\quad$,$x_5(\alpha)$},
legend style={at={(0.5,-0.25)},anchor = north,legend columns = 2}
]

\addplot[blue,smooth] coordinates{
(0,9)
(0.00458249444867292,8.981348089615)
(0.00916498889734583,8.96232552697057)
(0.0137474833460188,8.94292178417636)
(0.0183299777946917,8.92312593879748)
(0.0229124722433646,8.90292665531037)
(0.0274949666920375,8.88231216550411)
(0.0320774611407104,8.8612702477561)
(0.0366599555893833,8.8397882051063)
(0.0412424500380563,8.81785284204758)
(0.0458249444867292,8.7954504399438)
(0.0504074389354021,8.77256673097988)
(0.054989933384075,8.74918687054035)
(0.0595724278327479,8.72529540790479)
(0.0641549222814208,8.70087625513898)
(0.0687374167300938,8.67591265405088)
(0.0733199111787667,8.65038714106928)
(0.0779024056274396,8.62428150989106)
(0.0824849000761125,8.59757677172975)
(0.0870673945247854,8.57025311298363)
(0.0916498889734583,8.54228985012547)
(0.0962323834221313,8.51366538159886)
(0.100814877870804,8.48435713648629)
(0.105397372319477,8.45434151969334)
(0.10997986676815,8.42359385336962)
(0.114562361216823,8.39208831426118)
(0.119144855665496,8.3597978666607)
(0.123727350114169,8.32669419058973)
(0.128309844562842,8.29274760481239)
(0.132892339011515,8.25792698424076)
(0.137474833460188,8.22219967124911)
(0.14205732790886,8.18553138036558)
(0.146639822357533,8.14788609575672)
(0.151222316806206,8.1092259608601)
(0.155804811254879,8.06951115945359)
(0.160387305703552,8.02869978737517)
(0.164969800152225,7.98674771402353)
(0.169552294600898,7.9436084326758)
(0.174134789049571,7.89923289855356)
(0.178717283498244,7.8535693534497)
(0.183299777946917,7.80656313559542)
(0.18788227239559,7.75815647329571)
(0.192464766844263,7.70828826069196)
(0.197047261292935,7.65689381381724)
(0.201629755741608,7.60390460489166)
(0.206212250190281,7.54924797255662)
(0.210794744638954,7.49284680546478)
(0.215377239087627,7.43461919631974)
(0.2199597335363,7.37447806309201)
(0.224542227984973,7.31233073371589)
(0.229124722433646,7.24807849008884)
(0.233707216882319,7.1816160666388)
(0.238289711330992,7.1128310980847)
(0.242872205779665,7.04160351027573)
(0.247454700228337,6.96780484713883)
(0.25203719467701,6.89129752577055)
(0.256619689125683,6.81193401055368)
(0.261202183574356,6.72955589583162)
(0.265784678023029,6.64399288509685)
(0.270367172471702,6.5550616528022)
(0.274949666920375,6.46256457272943)
(0.279532161369048,6.366288294286)
(0.284114655817721,6.26600214506684)
(0.288697150266394,6.1614563344168)
(0.293279644715067,6.05237992844015)
(0.29786213916374,5.93847856177728)
(0.302444633612413,5.81943184531983)
(0.307027128061085,5.69489042163194)
(0.311609622509758,5.56447261089666)
(0.316192116958431,5.42776057934508)
(0.320774611407104,5.28429594888689)
(0.325357105855777,5.13357475045203)
(0.32993960030445,4.97504160361359)
(0.334522094753123,4.80808298041517)
(0.339104589201796,4.6320193807007)
(0.343687083650469,4.44609620798804)
(0.348269578099142,4.24947308686421)
(0.352852072547815,4.0412113021363)
(0.357434566996488,3.82025896271699)
(0.36201706144516,3.58543339431698)
(0.366599555893833,3.33540013749731)
(0.371182050342506,3.06864776200163)
(0.375764544791179,2.78345749144873)
(0.380347039239852,2.47786634620351)
(0.384929533688525,2.14962213095382)
(0.389512028137198,1.7961280808064)
(0.394094522585871,1.41437428324236)
(0.398677017034544,1.00085203682634)
(0.403259511483217,0.551445978656799)
(0.40784200593189,0.0612969427275729)
(0.412424500380563,-0.475374155577658)
(0.417006994829235,-1.06549497407855)
(0.421589489277908,-1.71744218113926)
(0.426171983726581,-2.44144141965592)
(0.430754478175254,-3.25010751272792)
(0.435336972623927,-4.15918584313363)
(0.4399194670726,-5.18858809686544)
(0.444501961521273,-6.3638683931956)
(0.449084455969946,-7.71837492213585)
(0.453666950418619,-9.2964675192697)
}
node [pos=0.2,pin={[pin distance=0.25cm,pin edge={blue}] 90:{\small{$1$}}}] {};

\addplot[red,smooth] coordinates{
(0,9)
(0.00458249444867292,8.98243752136163)
(0.00916498889734583,8.96451937937378)
(0.0137474833460188,8.94623516377339)
(0.0183299777946917,8.92757406384876)
(0.0229124722433646,8.90852484925176)
(0.0274949666920375,8.88907584970411)
(0.0320774611407104,8.86921493352315)
(0.0366599555893833,8.84892948488642)
(0.0412424500380563,8.82820637974824)
(0.0458249444867292,8.80703196031442)
(0.0504074389354021,8.78539200797375)
(0.054989933384075,8.76327171457679)
(0.0595724278327479,8.74065565194354)
(0.0641549222814208,8.71752773947155)
(0.0687374167300938,8.69387120970565)
(0.0733199111787667,8.66966857171858)
(0.0779024056274396,8.64490157213892)
(0.0824849000761125,8.61955115364876)
(0.0870673945247854,8.59359741075806)
(0.0916498889734583,8.56701954264555)
(0.0962323834221313,8.53979580283747)
(0.100814877870804,8.5119034454748)
(0.105397372319477,8.4833186678969)
(0.10997986676815,8.45401654924469)
(0.114562361216823,8.42397098475834)
(0.119144855665496,8.39315461541452)
(0.123727350114169,8.36153875251392)
(0.128309844562842,8.32909329679233)
(0.132892339011515,8.29578665158716)
(0.137474833460188,8.26158562954468)
(0.14205732790886,8.2264553523021)
(0.146639822357533,8.19035914252104)
(0.151222316806206,8.15325840758528)
(0.155804811254879,8.11511251420393)
(0.160387305703552,8.07587865308172)
(0.164969800152225,8.03551169272829)
(0.169552294600898,7.99396402137849)
(0.174134789049571,7.9511853758826)
(0.178717283498244,7.90712265629912)
(0.183299777946917,7.86171972477971)
(0.18788227239559,7.81491718717498)
(0.192464766844263,7.76665215560763)
(0.197047261292935,7.71685799005337)
(0.201629755741608,7.66546401673629)
(0.206212250190281,7.6123952208796)
(0.210794744638954,7.55757191105046)
(0.215377239087627,7.50090935199264)
(0.2199597335363,7.44231736244679)
(0.224542227984973,7.38169987400713)
(0.229124722433646,7.31895444654542)
(0.233707216882319,7.25397173513845)
(0.238289711330992,7.18663490274908)
(0.242872205779665,7.11681897211931)
(0.247454700228337,7.04439010941681)
(0.25203719467701,6.96920483111257)
(0.256619689125683,6.89110912432966)
(0.261202183574356,6.80993746945973)
(0.265784678023029,6.72551175215539)
(0.270367172471702,6.63764004982705)
(0.274949666920375,6.54611527544449)
(0.279532161369048,6.45071365869634)
(0.284114655817721,6.35119304131088)
(0.288697150266394,6.24729095948343)
(0.293279644715067,6.13872248176004)
(0.29786213916374,6.02517776523532)
(0.302444633612413,5.90631928633382)
(0.307027128061085,5.78177869451227)
(0.311609622509758,5.65115322763139)
(0.316192116958431,5.51400161610818)
(0.320774611407104,5.36983938877415)
(0.325357105855777,5.21813347599575)
(0.32993960030445,5.05829598424806)
(0.334522094753123,4.88967698992095)
(0.339104589201796,4.71155616732027)
(0.343687083650469,4.52313302483082)
(0.348269578099142,4.32351547170259)
(0.352852072547815,4.11170637282812)
(0.357434566996488,3.8865876660907)
(0.36201706144516,3.64690151087089)
(0.366599555893833,3.39122779964549)
(0.371182050342506,3.11795718711262)
(0.375764544791179,2.82525855890118)
(0.380347039239852,2.51103955514911)
(0.384929533688525,2.17289835562169)
(0.389512028137198,1.80806438358638)
(0.394094522585871,1.41332483927608)
(0.398677017034544,0.984932948782934)
(0.403259511483217,0.518492390079423)
(0.40784200593189,0.00881035403892838)
(0.412424500380563,-0.550291159759697)
(0.417006994829235,-1.16622034978225)
(0.421589489277908,-1.84793754460466)
(0.426171983726581,-2.60638379252282)
(0.430754478175254,-3.45505974175044)
(0.435336972623927,-4.41082011034978)
(0.4399194670726,-5.49498361521979)
(0.444501961521273,-6.73491484834809)
(0.449084455969946,-8.16633007292504)
(0.453666950418619,-9.83674535260599)
}
node [pos=0.45,pin={[pin distance=0.25cm,pin edge={red}] 90:{\small{$2 \sim 4$}}}] {};

\addplot[black,smooth] coordinates{
(0,8)
(0.00458249444867292,7.9759796386686)
(0.00916498889734583,7.95162225733441)
(0.0137474833460188,7.92691992647594)
(0.0183299777946917,7.90186444707089)
(0.0229124722433646,7.87644733853256)
(0.0274949666920375,7.8506598259763)
(0.0320774611407104,7.82449282677153)
(0.0366599555893833,7.79793693633144)
(0.0412424500380563,7.770982413089)
(0.0458249444867292,7.7436191626035)
(0.0504074389354021,7.7158367207378)
(0.054989933384075,7.68762423584134)
(0.0595724278327479,7.6589704498689)
(0.0641549222814208,7.62986367835939)
(0.0687374167300938,7.60029178919247)
(0.0733199111787667,7.57024218003424)
(0.0779024056274396,7.53970175437533)
(0.0824849000761125,7.50865689605704)
(0.0870673945247854,7.47709344217151)
(0.0916498889734583,7.44499665421237)
(0.0962323834221313,7.4123511873414)
(0.100814877870804,7.37914105762441)
(0.105397372319477,7.34534960707673)
(0.10997986676815,7.31095946634357)
(0.114562361216823,7.27595251482493)
(0.119144855665496,7.24030983803643)
(0.123727350114169,7.20401168197799)
(0.128309844562842,7.1670374042603)
(0.132892339011515,7.1293654217146)
(0.137474833460188,7.09097315418479)
(0.14205732790886,7.05183696417024)
(0.146639822357533,7.01193209195489)
(0.151222316806206,6.97123258582069)
(0.155804811254879,6.92971122690186)
(0.160387305703552,6.88733944819007)
(0.164969800152225,6.84408724714859)
(0.169552294600898,6.79992309133506)
(0.174134789049571,6.75481381636702)
(0.178717283498244,6.70872451549065)
(0.183299777946917,6.66161841993021)
(0.18788227239559,6.61345676910188)
(0.192464766844263,6.5641986696701)
(0.197047261292935,6.51380094230438)
(0.201629755741608,6.46221795485894)
(0.206212250190281,6.40940144054318)
(0.210794744638954,6.35530029947502)
(0.215377239087627,6.29986038180934)
(0.2199597335363,6.24302425040439)
(0.224542227984973,6.18473092072744)
(0.229124722433646,6.12491557540014)
(0.233707216882319,6.06350925043855)
(0.238289711330992,6.00043848984498)
(0.242872205779665,5.93562496474844)
(0.247454700228337,5.86898505275912)
(0.25203719467701,5.800429372584)
(0.256619689125683,5.72986226823317)
(0.261202183574356,5.65718123630815)
(0.265784678023029,5.58227628888421)
(0.270367172471702,5.50502924334981)
(0.274949666920375,5.42531292921528)
(0.279532161369048,5.34299030030931)
(0.284114655817721,5.25791343889628)
(0.288697150266394,5.16992243600938)
(0.293279644715067,5.07884412962837)
(0.29786213916374,4.98449067914567)
(0.302444633612413,4.88665795074218)
(0.307027128061085,4.78512368369394)
(0.311609622509758,4.67964540206907)
(0.316192116958431,4.56995802952449)
(0.320774611407104,4.45577115668477)
(0.325357105855777,4.3367659005121)
(0.32993960030445,4.21259128268531)
(0.334522094753123,4.08286003868887)
(0.339104589201796,3.94714375028149)
(0.343687083650469,3.80496717023929)
(0.348269578099142,3.65580157840069)
(0.352852072547815,3.4990569702914)
(0.357434566996488,3.33407283159969)
(0.36201706144516,3.16010719030805)
(0.366599555893833,2.97632355904351)
(0.371182050342506,2.78177527727974)
(0.375764544791179,2.57538662827426)
(0.380347039239852,2.3559299277332)
(0.384929533688525,2.12199754425228)
(0.389512028137198,1.87196749296975)
(0.394094522585871,1.6039608110614)
(0.398677017034544,1.3157883293498)
(0.403259511483217,1.00488362848552)
(0.40784200593189,0.668217806210546)
(0.412424500380563,0.302190024910493)
(0.417006994829235,-0.0975145903046908)
(0.421589489277908,-0.536111661463799)
(0.426171983726581,-1.01996611625372)
(0.430754478175254,-1.55692789646674)
(0.435336972623927,-2.156792680998)
(0.4399194670726,-2.83194553394587)
(0.444501961521273,-3.59827821949333)
(0.449084455969946,-4.47652629298843)
(0.453666950418619,-5.49426859020889)
}
node [pos=0.05,pin={[pin distance=0.25cm,pin edge={black}] 270:{\small{$3$}}}] {};

\addplot[green,smooth] coordinates{
(0,15)
(0.00458249444867292,15.0777972289931)
(0.00916498889734583,15.1570134569475)
(0.0137474833460188,15.2376879618009)
(0.0183299777946917,15.3198614864341)
(0.0229124722433646,15.4035763076535)
(0.0274949666920375,15.4888763091114)
(0.0320774611407104,15.5758070584261)
(0.0366599555893833,15.6644158887894)
(0.0412424500380563,15.7547519853669)
(0.0458249444867292,15.8468664768239)
(0.0504074389354021,15.9408125323348)
(0.054989933384075,16.0366454644647)
(0.0595724278327479,16.1344228383392)
(0.0641549222814208,16.2342045875585)
(0.0687374167300938,16.3360531373453)
(0.0733199111787667,16.4400335354593)
(0.0779024056274396,16.5462135914558)
(0.0824849000761125,16.6546640249157)
(0.0870673945247854,16.7654586233287)
(0.0916498889734583,16.8786744103711)
(0.0962323834221313,16.9943918253848)
(0.100814877870804,17.1126949149397)
(0.105397372319477,17.2336715374361)
(0.10997986676815,17.3574135817974)
(0.114562361216823,17.4840172013972)
(0.119144855665496,17.6135830644738)
(0.123727350114169,17.7462166224044)
(0.128309844562842,17.8820283973427)
(0.132892339011515,18.0211342908703)
(0.137474833460188,18.1636559154767)
(0.14205732790886,18.30972095086)
(0.146639822357533,18.4594635272463)
(0.151222316806206,18.6130246381486)
(0.155804811254879,18.7705525852367)
(0.160387305703552,18.9322034582713)
(0.164969800152225,19.0981416533713)
(0.169552294600898,19.2685404332322)
(0.174134789049571,19.4435825333142)
(0.178717283498244,19.6234608184614)
(0.183299777946917,19.8083789949149)
(0.18788227239559,19.9985523832524)
(0.192464766844263,20.1942087584227)
(0.197047261292935,20.3955892637716)
(0.201629755741608,20.6029494067768)
(0.206212250190281,20.816560145141)
(0.210794744638954,21.0367090729593)
(0.215377239087627,21.2637017178856)
(0.2199597335363,21.49786296161)
(0.224542227984973,21.7395385975424)
(0.229124722433646,21.9890970414202)
(0.233707216882319,22.2469312126458)
(0.238289711330992,22.5134606065722)
(0.242872205779665,22.7891335807372)
(0.247454700228337,23.0744298812684)
(0.25203719467701,23.3698634394203)
(0.256619689125683,23.6759854725538)
(0.261202183574356,23.9933879289408)
(0.265784678023029,24.3227073217082)
(0.270367172471702,24.6646290041939)
(0.274949666920375,25.0198919471663)
(0.279532161369048,25.389294088012)
(0.284114655817721,25.7736983334151)
(0.288697150266394,26.174039310607)
(0.293279644715067,26.5913309784114)
(0.29786213916374,27.0266752286064)
(0.302444633612413,27.4812716312704)
(0.307027128061085,27.9564285056496)
(0.311609622509758,28.4535755317715)
(0.316192116958431,28.9742781589141)
(0.320774611407104,29.52025411688)
(0.325357105855777,30.0933923970444)
(0.32993960030445,30.695775145205)
(0.334522094753123,31.3297030010541)
(0.339104589201796,31.9977245343773)
(0.343687083650469,32.702670572111)
(0.348269578099142,33.4476943913299)
(0.352852072547815,34.2363189819161)
(0.357434566996488,35.0724928735019)
(0.36201706144516,35.9606563936332)
(0.366599555893833,36.9058207041682)
(0.371182050342506,37.9136625864934)
(0.375764544791179,38.9906387624747)
(0.380347039239852,40.1441246157651)
(0.384929533688525,41.3825836135505)
(0.389512028137198,42.7157756590511)
(0.394094522585871,44.1550152271441)
(0.398677017034544,45.713493736258)
(0.403259511483217,47.4066856126988)
(0.40784200593189,49.252864542984)
(0.412424500380563,51.2737664501866)
(0.417006994829235,53.4954502639477)
(0.421589489277908,55.9494289318124)
(0.426171983726581,58.6741751209553)
(0.430754478175254,61.7171548926955)
(0.435336972623927,65.1376187448312)
(0.4399194670726,69.0105008612509)
(0.444501961521273,73.4319763093851)
(0.449084455969946,78.5275613609744)
(0.453666950418619,84.4642268146906)
}
node [pos=0.6,pin={[pin distance=0.25cm,pin edge={green}] 180:{\small{$5$}}}] {};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{0.48\textwidth}
	\centering
	\caption{$(N,D')$: small $\alpha$ without node $5$}
	\label{Fig3c}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=\textwidth, 
height=0.8\textwidth,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
%xtick=data,
%x tick label style={major tick length=0pt},
xmin=0,
xmax=0.225,
%ymode=log,
xlabel = Value of $\alpha$,
%ylabel = Centrality,
legend entries={$x_1(\alpha)\quad$,$x_2(\alpha) = x_4(\alpha)$,$x_3(\alpha)\quad$,$x_5(\alpha)$},
legend style={at={(0.5,-0.25)},anchor = north,legend columns = 2}
]

\addplot[blue,smooth] coordinates{
(0,9)
(0.00458249444867292,8.981348089615)
(0.00916498889734583,8.96232552697057)
(0.0137474833460188,8.94292178417636)
(0.0183299777946917,8.92312593879748)
(0.0229124722433646,8.90292665531037)
(0.0274949666920375,8.88231216550411)
(0.0320774611407104,8.8612702477561)
(0.0366599555893833,8.8397882051063)
(0.0412424500380563,8.81785284204758)
(0.0458249444867292,8.7954504399438)
(0.0504074389354021,8.77256673097988)
(0.054989933384075,8.74918687054035)
(0.0595724278327479,8.72529540790479)
(0.0641549222814208,8.70087625513898)
(0.0687374167300938,8.67591265405088)
(0.0733199111787667,8.65038714106928)
(0.0779024056274396,8.62428150989106)
(0.0824849000761125,8.59757677172975)
(0.0870673945247854,8.57025311298363)
(0.0916498889734583,8.54228985012547)
(0.0962323834221313,8.51366538159886)
(0.100814877870804,8.48435713648629)
(0.105397372319477,8.45434151969334)
(0.10997986676815,8.42359385336962)
(0.114562361216823,8.39208831426118)
(0.119144855665496,8.3597978666607)
(0.123727350114169,8.32669419058973)
(0.128309844562842,8.29274760481239)
(0.132892339011515,8.25792698424076)
(0.137474833460188,8.22219967124911)
(0.14205732790886,8.18553138036558)
(0.146639822357533,8.14788609575672)
(0.151222316806206,8.1092259608601)
(0.155804811254879,8.06951115945359)
(0.160387305703552,8.02869978737517)
(0.164969800152225,7.98674771402353)
(0.169552294600898,7.9436084326758)
(0.174134789049571,7.89923289855356)
(0.178717283498244,7.8535693534497)
(0.183299777946917,7.80656313559542)
(0.18788227239559,7.75815647329571)
(0.192464766844263,7.70828826069196)
(0.197047261292935,7.65689381381724)
(0.201629755741608,7.60390460489166)
(0.206212250190281,7.54924797255662)
(0.210794744638954,7.49284680546478)
(0.215377239087627,7.43461919631974)
(0.2199597335363,7.37447806309201)
(0.224542227984973,7.31233073371589)
(0.229124722433646,7.24807849008884)
(0.233707216882319,7.1816160666388)
(0.238289711330992,7.1128310980847)
(0.242872205779665,7.04160351027573)
(0.247454700228337,6.96780484713883)
(0.25203719467701,6.89129752577055)
(0.256619689125683,6.81193401055368)
(0.261202183574356,6.72955589583162)
(0.265784678023029,6.64399288509685)
(0.270367172471702,6.5550616528022)
(0.274949666920375,6.46256457272943)
(0.279532161369048,6.366288294286)
(0.284114655817721,6.26600214506684)
(0.288697150266394,6.1614563344168)
(0.293279644715067,6.05237992844015)
(0.29786213916374,5.93847856177728)
(0.302444633612413,5.81943184531983)
(0.307027128061085,5.69489042163194)
(0.311609622509758,5.56447261089666)
(0.316192116958431,5.42776057934508)
(0.320774611407104,5.28429594888689)
(0.325357105855777,5.13357475045203)
(0.32993960030445,4.97504160361359)
(0.334522094753123,4.80808298041517)
(0.339104589201796,4.6320193807007)
(0.343687083650469,4.44609620798804)
(0.348269578099142,4.24947308686421)
(0.352852072547815,4.0412113021363)
(0.357434566996488,3.82025896271699)
(0.36201706144516,3.58543339431698)
(0.366599555893833,3.33540013749731)
(0.371182050342506,3.06864776200163)
(0.375764544791179,2.78345749144873)
(0.380347039239852,2.47786634620351)
(0.384929533688525,2.14962213095382)
(0.389512028137198,1.7961280808064)
(0.394094522585871,1.41437428324236)
(0.398677017034544,1.00085203682634)
(0.403259511483217,0.551445978656799)
(0.40784200593189,0.0612969427275729)
(0.412424500380563,-0.475374155577658)
(0.417006994829235,-1.06549497407855)
(0.421589489277908,-1.71744218113926)
(0.426171983726581,-2.44144141965592)
(0.430754478175254,-3.25010751272792)
(0.435336972623927,-4.15918584313363)
(0.4399194670726,-5.18858809686544)
(0.444501961521273,-6.3638683931956)
(0.449084455969946,-7.71837492213585)
(0.453666950418619,-9.2964675192697)
}
node [pos=0.04,pin={[pin distance=0.25cm,pin edge={blue}] 270:{\small{$1$}}}] {};

\addplot[red,smooth] coordinates{
(0,9)
(0.00458249444867292,8.98243752136163)
(0.00916498889734583,8.96451937937378)
(0.0137474833460188,8.94623516377339)
(0.0183299777946917,8.92757406384876)
(0.0229124722433646,8.90852484925176)
(0.0274949666920375,8.88907584970411)
(0.0320774611407104,8.86921493352315)
(0.0366599555893833,8.84892948488642)
(0.0412424500380563,8.82820637974824)
(0.0458249444867292,8.80703196031442)
(0.0504074389354021,8.78539200797375)
(0.054989933384075,8.76327171457679)
(0.0595724278327479,8.74065565194354)
(0.0641549222814208,8.71752773947155)
(0.0687374167300938,8.69387120970565)
(0.0733199111787667,8.66966857171858)
(0.0779024056274396,8.64490157213892)
(0.0824849000761125,8.61955115364876)
(0.0870673945247854,8.59359741075806)
(0.0916498889734583,8.56701954264555)
(0.0962323834221313,8.53979580283747)
(0.100814877870804,8.5119034454748)
(0.105397372319477,8.4833186678969)
(0.10997986676815,8.45401654924469)
(0.114562361216823,8.42397098475834)
(0.119144855665496,8.39315461541452)
(0.123727350114169,8.36153875251392)
(0.128309844562842,8.32909329679233)
(0.132892339011515,8.29578665158716)
(0.137474833460188,8.26158562954468)
(0.14205732790886,8.2264553523021)
(0.146639822357533,8.19035914252104)
(0.151222316806206,8.15325840758528)
(0.155804811254879,8.11511251420393)
(0.160387305703552,8.07587865308172)
(0.164969800152225,8.03551169272829)
(0.169552294600898,7.99396402137849)
(0.174134789049571,7.9511853758826)
(0.178717283498244,7.90712265629912)
(0.183299777946917,7.86171972477971)
(0.18788227239559,7.81491718717498)
(0.192464766844263,7.76665215560763)
(0.197047261292935,7.71685799005337)
(0.201629755741608,7.66546401673629)
(0.206212250190281,7.6123952208796)
(0.210794744638954,7.55757191105046)
(0.215377239087627,7.50090935199264)
(0.2199597335363,7.44231736244679)
(0.224542227984973,7.38169987400713)
(0.229124722433646,7.31895444654542)
(0.233707216882319,7.25397173513845)
(0.238289711330992,7.18663490274908)
(0.242872205779665,7.11681897211931)
(0.247454700228337,7.04439010941681)
(0.25203719467701,6.96920483111257)
(0.256619689125683,6.89110912432966)
(0.261202183574356,6.80993746945973)
(0.265784678023029,6.72551175215539)
(0.270367172471702,6.63764004982705)
(0.274949666920375,6.54611527544449)
(0.279532161369048,6.45071365869634)
(0.284114655817721,6.35119304131088)
(0.288697150266394,6.24729095948343)
(0.293279644715067,6.13872248176004)
(0.29786213916374,6.02517776523532)
(0.302444633612413,5.90631928633382)
(0.307027128061085,5.78177869451227)
(0.311609622509758,5.65115322763139)
(0.316192116958431,5.51400161610818)
(0.320774611407104,5.36983938877415)
(0.325357105855777,5.21813347599575)
(0.32993960030445,5.05829598424806)
(0.334522094753123,4.88967698992095)
(0.339104589201796,4.71155616732027)
(0.343687083650469,4.52313302483082)
(0.348269578099142,4.32351547170259)
(0.352852072547815,4.11170637282812)
(0.357434566996488,3.8865876660907)
(0.36201706144516,3.64690151087089)
(0.366599555893833,3.39122779964549)
(0.371182050342506,3.11795718711262)
(0.375764544791179,2.82525855890118)
(0.380347039239852,2.51103955514911)
(0.384929533688525,2.17289835562169)
(0.389512028137198,1.80806438358638)
(0.394094522585871,1.41332483927608)
(0.398677017034544,0.984932948782934)
(0.403259511483217,0.518492390079423)
(0.40784200593189,0.00881035403892838)
(0.412424500380563,-0.550291159759697)
(0.417006994829235,-1.16622034978225)
(0.421589489277908,-1.84793754460466)
(0.426171983726581,-2.60638379252282)
(0.430754478175254,-3.45505974175044)
(0.435336972623927,-4.41082011034978)
(0.4399194670726,-5.49498361521979)
(0.444501961521273,-6.73491484834809)
(0.449084455969946,-8.16633007292504)
(0.453666950418619,-9.83674535260599)
}
node [pos=0.07,pin={[pin distance=0.25cm,pin edge={red}] 90:{\small{$2 \sim 4$}}}] {};

\addplot[black,smooth] coordinates{
(0,8)
(0.00458249444867292,7.9759796386686)
(0.00916498889734583,7.95162225733441)
(0.0137474833460188,7.92691992647594)
(0.0183299777946917,7.90186444707089)
(0.0229124722433646,7.87644733853256)
(0.0274949666920375,7.8506598259763)
(0.0320774611407104,7.82449282677153)
(0.0366599555893833,7.79793693633144)
(0.0412424500380563,7.770982413089)
(0.0458249444867292,7.7436191626035)
(0.0504074389354021,7.7158367207378)
(0.054989933384075,7.68762423584134)
(0.0595724278327479,7.6589704498689)
(0.0641549222814208,7.62986367835939)
(0.0687374167300938,7.60029178919247)
(0.0733199111787667,7.57024218003424)
(0.0779024056274396,7.53970175437533)
(0.0824849000761125,7.50865689605704)
(0.0870673945247854,7.47709344217151)
(0.0916498889734583,7.44499665421237)
(0.0962323834221313,7.4123511873414)
(0.100814877870804,7.37914105762441)
(0.105397372319477,7.34534960707673)
(0.10997986676815,7.31095946634357)
(0.114562361216823,7.27595251482493)
(0.119144855665496,7.24030983803643)
(0.123727350114169,7.20401168197799)
(0.128309844562842,7.1670374042603)
(0.132892339011515,7.1293654217146)
(0.137474833460188,7.09097315418479)
(0.14205732790886,7.05183696417024)
(0.146639822357533,7.01193209195489)
(0.151222316806206,6.97123258582069)
(0.155804811254879,6.92971122690186)
(0.160387305703552,6.88733944819007)
(0.164969800152225,6.84408724714859)
(0.169552294600898,6.79992309133506)
(0.174134789049571,6.75481381636702)
(0.178717283498244,6.70872451549065)
(0.183299777946917,6.66161841993021)
(0.18788227239559,6.61345676910188)
(0.192464766844263,6.5641986696701)
(0.197047261292935,6.51380094230438)
(0.201629755741608,6.46221795485894)
(0.206212250190281,6.40940144054318)
(0.210794744638954,6.35530029947502)
(0.215377239087627,6.29986038180934)
(0.2199597335363,6.24302425040439)
(0.224542227984973,6.18473092072744)
(0.229124722433646,6.12491557540014)
(0.233707216882319,6.06350925043855)
(0.238289711330992,6.00043848984498)
(0.242872205779665,5.93562496474844)
(0.247454700228337,5.86898505275912)
(0.25203719467701,5.800429372584)
(0.256619689125683,5.72986226823317)
(0.261202183574356,5.65718123630815)
(0.265784678023029,5.58227628888421)
(0.270367172471702,5.50502924334981)
(0.274949666920375,5.42531292921528)
(0.279532161369048,5.34299030030931)
(0.284114655817721,5.25791343889628)
(0.288697150266394,5.16992243600938)
(0.293279644715067,5.07884412962837)
(0.29786213916374,4.98449067914567)
(0.302444633612413,4.88665795074218)
(0.307027128061085,4.78512368369394)
(0.311609622509758,4.67964540206907)
(0.316192116958431,4.56995802952449)
(0.320774611407104,4.45577115668477)
(0.325357105855777,4.3367659005121)
(0.32993960030445,4.21259128268531)
(0.334522094753123,4.08286003868887)
(0.339104589201796,3.94714375028149)
(0.343687083650469,3.80496717023929)
(0.348269578099142,3.65580157840069)
(0.352852072547815,3.4990569702914)
(0.357434566996488,3.33407283159969)
(0.36201706144516,3.16010719030805)
(0.366599555893833,2.97632355904351)
(0.371182050342506,2.78177527727974)
(0.375764544791179,2.57538662827426)
(0.380347039239852,2.3559299277332)
(0.384929533688525,2.12199754425228)
(0.389512028137198,1.87196749296975)
(0.394094522585871,1.6039608110614)
(0.398677017034544,1.3157883293498)
(0.403259511483217,1.00488362848552)
(0.40784200593189,0.668217806210546)
(0.412424500380563,0.302190024910493)
(0.417006994829235,-0.0975145903046908)
(0.421589489277908,-0.536111661463799)
(0.426171983726581,-1.01996611625372)
(0.430754478175254,-1.55692789646674)
(0.435336972623927,-2.156792680998)
(0.4399194670726,-2.83194553394587)
(0.444501961521273,-3.59827821949333)
(0.449084455969946,-4.47652629298843)
(0.453666950418619,-5.49426859020889)
}
node [pos=0.015,pin={[pin distance=0.25cm,pin edge={black}] 270:{\small{$3$}}}] {};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.48\textwidth}
	\centering
	\caption{$(N,D')$: large $\alpha$ without node $5$}
	\label{Fig3d}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=\textwidth, 
height=0.8\textwidth,
%xtick=data,
%x tick label style={major tick length=0pt},
xmin=0.35,
xmax=0.425,
%ymode=log,
xlabel = Value of $\alpha$,
%ylabel = Centrality,
legend entries={$x_1(\alpha)\quad$,$x_2(\alpha) = x_4(\alpha)$,$x_3(\alpha)\quad$,$x_5(\alpha)$},
legend style={at={(0.5,-0.25)},anchor = north,legend columns = 2}
]

\addplot[blue,smooth] coordinates{
(0,9)
(0.00458249444867292,8.981348089615)
(0.00916498889734583,8.96232552697057)
(0.0137474833460188,8.94292178417636)
(0.0183299777946917,8.92312593879748)
(0.0229124722433646,8.90292665531037)
(0.0274949666920375,8.88231216550411)
(0.0320774611407104,8.8612702477561)
(0.0366599555893833,8.8397882051063)
(0.0412424500380563,8.81785284204758)
(0.0458249444867292,8.7954504399438)
(0.0504074389354021,8.77256673097988)
(0.054989933384075,8.74918687054035)
(0.0595724278327479,8.72529540790479)
(0.0641549222814208,8.70087625513898)
(0.0687374167300938,8.67591265405088)
(0.0733199111787667,8.65038714106928)
(0.0779024056274396,8.62428150989106)
(0.0824849000761125,8.59757677172975)
(0.0870673945247854,8.57025311298363)
(0.0916498889734583,8.54228985012547)
(0.0962323834221313,8.51366538159886)
(0.100814877870804,8.48435713648629)
(0.105397372319477,8.45434151969334)
(0.10997986676815,8.42359385336962)
(0.114562361216823,8.39208831426118)
(0.119144855665496,8.3597978666607)
(0.123727350114169,8.32669419058973)
(0.128309844562842,8.29274760481239)
(0.132892339011515,8.25792698424076)
(0.137474833460188,8.22219967124911)
(0.14205732790886,8.18553138036558)
(0.146639822357533,8.14788609575672)
(0.151222316806206,8.1092259608601)
(0.155804811254879,8.06951115945359)
(0.160387305703552,8.02869978737517)
(0.164969800152225,7.98674771402353)
(0.169552294600898,7.9436084326758)
(0.174134789049571,7.89923289855356)
(0.178717283498244,7.8535693534497)
(0.183299777946917,7.80656313559542)
(0.18788227239559,7.75815647329571)
(0.192464766844263,7.70828826069196)
(0.197047261292935,7.65689381381724)
(0.201629755741608,7.60390460489166)
(0.206212250190281,7.54924797255662)
(0.210794744638954,7.49284680546478)
(0.215377239087627,7.43461919631974)
(0.2199597335363,7.37447806309201)
(0.224542227984973,7.31233073371589)
(0.229124722433646,7.24807849008884)
(0.233707216882319,7.1816160666388)
(0.238289711330992,7.1128310980847)
(0.242872205779665,7.04160351027573)
(0.247454700228337,6.96780484713883)
(0.25203719467701,6.89129752577055)
(0.256619689125683,6.81193401055368)
(0.261202183574356,6.72955589583162)
(0.265784678023029,6.64399288509685)
(0.270367172471702,6.5550616528022)
(0.274949666920375,6.46256457272943)
(0.279532161369048,6.366288294286)
(0.284114655817721,6.26600214506684)
(0.288697150266394,6.1614563344168)
(0.293279644715067,6.05237992844015)
(0.29786213916374,5.93847856177728)
(0.302444633612413,5.81943184531983)
(0.307027128061085,5.69489042163194)
(0.311609622509758,5.56447261089666)
(0.316192116958431,5.42776057934508)
(0.320774611407104,5.28429594888689)
(0.325357105855777,5.13357475045203)
(0.32993960030445,4.97504160361359)
(0.334522094753123,4.80808298041517)
(0.339104589201796,4.6320193807007)
(0.343687083650469,4.44609620798804)
(0.348269578099142,4.24947308686421)
(0.352852072547815,4.0412113021363)
(0.357434566996488,3.82025896271699)
(0.36201706144516,3.58543339431698)
(0.366599555893833,3.33540013749731)
(0.371182050342506,3.06864776200163)
(0.375764544791179,2.78345749144873)
(0.380347039239852,2.47786634620351)
(0.384929533688525,2.14962213095382)
(0.389512028137198,1.7961280808064)
(0.394094522585871,1.41437428324236)
(0.398677017034544,1.00085203682634)
(0.403259511483217,0.551445978656799)
(0.40784200593189,0.0612969427275729)
(0.412424500380563,-0.475374155577658)
(0.417006994829235,-1.06549497407855)
(0.421589489277908,-1.71744218113926)
(0.426171983726581,-2.44144141965592)
(0.430754478175254,-3.25010751272792)
(0.435336972623927,-4.15918584313363)
(0.4399194670726,-5.18858809686544)
(0.444501961521273,-6.3638683931956)
(0.449084455969946,-7.71837492213585)
(0.453666950418619,-9.2964675192697)
}
node [pos=0.525,pin={[pin distance=0.25cm,pin edge={blue}] 345:{\small{$1$}}}] {};

\addplot[red,smooth] coordinates{
(0,9)
(0.00458249444867292,8.98243752136163)
(0.00916498889734583,8.96451937937378)
(0.0137474833460188,8.94623516377339)
(0.0183299777946917,8.92757406384876)
(0.0229124722433646,8.90852484925176)
(0.0274949666920375,8.88907584970411)
(0.0320774611407104,8.86921493352315)
(0.0366599555893833,8.84892948488642)
(0.0412424500380563,8.82820637974824)
(0.0458249444867292,8.80703196031442)
(0.0504074389354021,8.78539200797375)
(0.054989933384075,8.76327171457679)
(0.0595724278327479,8.74065565194354)
(0.0641549222814208,8.71752773947155)
(0.0687374167300938,8.69387120970565)
(0.0733199111787667,8.66966857171858)
(0.0779024056274396,8.64490157213892)
(0.0824849000761125,8.61955115364876)
(0.0870673945247854,8.59359741075806)
(0.0916498889734583,8.56701954264555)
(0.0962323834221313,8.53979580283747)
(0.100814877870804,8.5119034454748)
(0.105397372319477,8.4833186678969)
(0.10997986676815,8.45401654924469)
(0.114562361216823,8.42397098475834)
(0.119144855665496,8.39315461541452)
(0.123727350114169,8.36153875251392)
(0.128309844562842,8.32909329679233)
(0.132892339011515,8.29578665158716)
(0.137474833460188,8.26158562954468)
(0.14205732790886,8.2264553523021)
(0.146639822357533,8.19035914252104)
(0.151222316806206,8.15325840758528)
(0.155804811254879,8.11511251420393)
(0.160387305703552,8.07587865308172)
(0.164969800152225,8.03551169272829)
(0.169552294600898,7.99396402137849)
(0.174134789049571,7.9511853758826)
(0.178717283498244,7.90712265629912)
(0.183299777946917,7.86171972477971)
(0.18788227239559,7.81491718717498)
(0.192464766844263,7.76665215560763)
(0.197047261292935,7.71685799005337)
(0.201629755741608,7.66546401673629)
(0.206212250190281,7.6123952208796)
(0.210794744638954,7.55757191105046)
(0.215377239087627,7.50090935199264)
(0.2199597335363,7.44231736244679)
(0.224542227984973,7.38169987400713)
(0.229124722433646,7.31895444654542)
(0.233707216882319,7.25397173513845)
(0.238289711330992,7.18663490274908)
(0.242872205779665,7.11681897211931)
(0.247454700228337,7.04439010941681)
(0.25203719467701,6.96920483111257)
(0.256619689125683,6.89110912432966)
(0.261202183574356,6.80993746945973)
(0.265784678023029,6.72551175215539)
(0.270367172471702,6.63764004982705)
(0.274949666920375,6.54611527544449)
(0.279532161369048,6.45071365869634)
(0.284114655817721,6.35119304131088)
(0.288697150266394,6.24729095948343)
(0.293279644715067,6.13872248176004)
(0.29786213916374,6.02517776523532)
(0.302444633612413,5.90631928633382)
(0.307027128061085,5.78177869451227)
(0.311609622509758,5.65115322763139)
(0.316192116958431,5.51400161610818)
(0.320774611407104,5.36983938877415)
(0.325357105855777,5.21813347599575)
(0.32993960030445,5.05829598424806)
(0.334522094753123,4.88967698992095)
(0.339104589201796,4.71155616732027)
(0.343687083650469,4.52313302483082)
(0.348269578099142,4.32351547170259)
(0.352852072547815,4.11170637282812)
(0.357434566996488,3.8865876660907)
(0.36201706144516,3.64690151087089)
(0.366599555893833,3.39122779964549)
(0.371182050342506,3.11795718711262)
(0.375764544791179,2.82525855890118)
(0.380347039239852,2.51103955514911)
(0.384929533688525,2.17289835562169)
(0.389512028137198,1.80806438358638)
(0.394094522585871,1.41332483927608)
(0.398677017034544,0.984932948782934)
(0.403259511483217,0.518492390079423)
(0.40784200593189,0.00881035403892838)
(0.412424500380563,-0.550291159759697)
(0.417006994829235,-1.16622034978225)
(0.421589489277908,-1.84793754460466)
(0.426171983726581,-2.60638379252282)
(0.430754478175254,-3.45505974175044)
(0.435336972623927,-4.41082011034978)
(0.4399194670726,-5.49498361521979)
(0.444501961521273,-6.73491484834809)
(0.449084455969946,-8.16633007292504)
(0.453666950418619,-9.83674535260599)
}
node [pos=0.575,pin={[pin distance=0.25cm,pin edge={red}] 180:{\small{$2 \sim 4$}}}] {};

\addplot[black,smooth] coordinates{
(0,8)
(0.00458249444867292,7.9759796386686)
(0.00916498889734583,7.95162225733441)
(0.0137474833460188,7.92691992647594)
(0.0183299777946917,7.90186444707089)
(0.0229124722433646,7.87644733853256)
(0.0274949666920375,7.8506598259763)
(0.0320774611407104,7.82449282677153)
(0.0366599555893833,7.79793693633144)
(0.0412424500380563,7.770982413089)
(0.0458249444867292,7.7436191626035)
(0.0504074389354021,7.7158367207378)
(0.054989933384075,7.68762423584134)
(0.0595724278327479,7.6589704498689)
(0.0641549222814208,7.62986367835939)
(0.0687374167300938,7.60029178919247)
(0.0733199111787667,7.57024218003424)
(0.0779024056274396,7.53970175437533)
(0.0824849000761125,7.50865689605704)
(0.0870673945247854,7.47709344217151)
(0.0916498889734583,7.44499665421237)
(0.0962323834221313,7.4123511873414)
(0.100814877870804,7.37914105762441)
(0.105397372319477,7.34534960707673)
(0.10997986676815,7.31095946634357)
(0.114562361216823,7.27595251482493)
(0.119144855665496,7.24030983803643)
(0.123727350114169,7.20401168197799)
(0.128309844562842,7.1670374042603)
(0.132892339011515,7.1293654217146)
(0.137474833460188,7.09097315418479)
(0.14205732790886,7.05183696417024)
(0.146639822357533,7.01193209195489)
(0.151222316806206,6.97123258582069)
(0.155804811254879,6.92971122690186)
(0.160387305703552,6.88733944819007)
(0.164969800152225,6.84408724714859)
(0.169552294600898,6.79992309133506)
(0.174134789049571,6.75481381636702)
(0.178717283498244,6.70872451549065)
(0.183299777946917,6.66161841993021)
(0.18788227239559,6.61345676910188)
(0.192464766844263,6.5641986696701)
(0.197047261292935,6.51380094230438)
(0.201629755741608,6.46221795485894)
(0.206212250190281,6.40940144054318)
(0.210794744638954,6.35530029947502)
(0.215377239087627,6.29986038180934)
(0.2199597335363,6.24302425040439)
(0.224542227984973,6.18473092072744)
(0.229124722433646,6.12491557540014)
(0.233707216882319,6.06350925043855)
(0.238289711330992,6.00043848984498)
(0.242872205779665,5.93562496474844)
(0.247454700228337,5.86898505275912)
(0.25203719467701,5.800429372584)
(0.256619689125683,5.72986226823317)
(0.261202183574356,5.65718123630815)
(0.265784678023029,5.58227628888421)
(0.270367172471702,5.50502924334981)
(0.274949666920375,5.42531292921528)
(0.279532161369048,5.34299030030931)
(0.284114655817721,5.25791343889628)
(0.288697150266394,5.16992243600938)
(0.293279644715067,5.07884412962837)
(0.29786213916374,4.98449067914567)
(0.302444633612413,4.88665795074218)
(0.307027128061085,4.78512368369394)
(0.311609622509758,4.67964540206907)
(0.316192116958431,4.56995802952449)
(0.320774611407104,4.45577115668477)
(0.325357105855777,4.3367659005121)
(0.32993960030445,4.21259128268531)
(0.334522094753123,4.08286003868887)
(0.339104589201796,3.94714375028149)
(0.343687083650469,3.80496717023929)
(0.348269578099142,3.65580157840069)
(0.352852072547815,3.4990569702914)
(0.357434566996488,3.33407283159969)
(0.36201706144516,3.16010719030805)
(0.366599555893833,2.97632355904351)
(0.371182050342506,2.78177527727974)
(0.375764544791179,2.57538662827426)
(0.380347039239852,2.3559299277332)
(0.384929533688525,2.12199754425228)
(0.389512028137198,1.87196749296975)
(0.394094522585871,1.6039608110614)
(0.398677017034544,1.3157883293498)
(0.403259511483217,1.00488362848552)
(0.40784200593189,0.668217806210546)
(0.412424500380563,0.302190024910493)
(0.417006994829235,-0.0975145903046908)
(0.421589489277908,-0.536111661463799)
(0.426171983726581,-1.01996611625372)
(0.430754478175254,-1.55692789646674)
(0.435336972623927,-2.156792680998)
(0.4399194670726,-2.83194553394587)
(0.444501961521273,-3.59827821949333)
(0.449084455969946,-4.47652629298843)
(0.453666950418619,-5.49426859020889)
}
node [pos=0.35,pin={[pin distance=0.25cm,pin edge={black}] 270:{\small{$3$}}}] {};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\end{figure}

%\end{document}

==> Figure5.tex <==
%\include{Preambulum}

\begin{figure}[!ht]
\centering
\caption{Accessibility in the Ralik chain (see Example~\ref{Examp6}) }
\label{Fig5}

\begin{subfigure}{0.34\textwidth}
	\centering
	\caption{The voyaging network graph of Marshall Islands' Ralik chain}
	\label{Fig5a}

\begin{tikzpicture}[scale=0.35,auto=center, transform shape, >=triangle 45, label distance = 0cm]
\tikzstyle{every node}=[draw,shape=circle];
  \node[fill=blue,label={[font=\Huge,label distance=-0.5cm,color=blue]above:Bikini}] (n1) at (-3,9)  {};
  \node[fill=red,label={[font=\Huge,label distance=-1cm,color=red]above:Rongelap}] (n2) at (1,8)  {};
  \node[fill=purple,label={[font=\Huge,color=purple]left:Wotho}] (n3) at (-2,6)  {};
  \node[fill=green,label={[font=\Huge,color=green]below left:Ujae}] (n4) at (-3,3)  {};
  \node[fill=white,label={[font=\Huge]right:Kwajalein}] (n5) at (2,3)  {};
  \node[fill=orange,label={[font=\Huge,color=orange]below:Lae}] (n6) at (-2,2)  {};        
  \node[fill=cyan,label={[font=\Huge,color=cyan]below:Lib}] (n7) at (0,0)  {};
  \node[fill=white,label={[font=\Huge]right:Namu}] (n8) at (4,-2)  {};
  \node[fill=darkgray,label={[font=\Huge,color=darkgray]left:Ailinglaplap}] (n9) at (6,-4)  {};
  \node[fill=brown,label={[font=\Huge,color=brown]left:Namorik}] (n10) at (4,-7.5)  {};
  \node[fill=brown,label={[font=\Huge,color=brown]below right:Jaluit}] (n11) at (8,-6.5)  {};        
  \node[fill=white,label={[font=\Huge]below:Ebon}] (n12) at (6,-10)  {};

  \foreach \from/\to in {n1/n2,n1/n3,n2/n3,n2/n5,n3/n4,n3/n5,n3/n6,n4/n5,n4/n6,n5/n6,n5/n7,n5/n8}
    \draw (\from) -- (\to);

  \foreach \from/\to in {n6/n7,n7/n8,n8/n9,n9/n10,n9/n11,n10/n11,n10/n12,n11/n12}
    \draw (\from) -- (\to);

\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.65\textwidth}
	\centering
	\caption{Generalized distance sums}
	\label{Fig5b}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=\textwidth, 
height=0.8\textwidth,
scaled ticks=false,
tick label style={/pgf/number format/fixed}, 
xmin = 0,
xmax = 0.325,
%ymode=log,
tick label style={font=\small},
label style={font=\small},
xlabel = Value of $\alpha$,
%ylabel = Centrality,
legend entries={Bikini$\quad$,Rongelap$\quad$,Wotho$\quad$,Ujae$\quad$,Lae$\quad$,Lib$\quad$,Ailinglaplap$\quad$,Jaluit $\sim$ Namorik},
legend style={at={(0.5,-0.175)},anchor = north,legend columns = 3,font=\footnotesize}
]
% 1
\addplot[blue,smooth] coordinates{
(0,34)
(0.0050530659205683,34.0604585355147)
(0.0101061318411366,34.1213839268624)
(0.0151591977617049,34.1827764609861)
(0.0202122636822732,34.2446360985203)
(0.0252653296028415,34.3069624470942)
(0.0303183955234098,34.36975473265)
(0.0353714614439781,34.4330117686207)
(0.0404245273645464,34.4967319227989)
(0.0454775932851147,34.5609130817119)
(0.050530659205683,34.6255526123051)
(0.0555837251262513,34.6906473207165)
(0.0606367910468196,34.756193407905)
(0.0656898569673879,34.8221864218785)
(0.0707429228879562,34.888621206238)
(0.0757959888085245,34.9554918447353)
(0.0808490547290927,35.0227916015103)
(0.085902120649661,35.0905128566429)
(0.0909551865702293,35.1586470366227)
(0.0960082524907977,35.2271845393018)
(0.101061318411366,35.2961146528534)
(0.106114384331934,35.3654254682154)
(0.111167450252503,35.4351037844461)
(0.116220516173071,35.5051350063658)
(0.121273582093639,35.5755030337935)
(0.126326648014207,35.6461901416205)
(0.131379713934776,35.7171768498897)
(0.136432779855344,35.7884417829587)
(0.141485845775912,35.8599615167371)
(0.146538911696481,35.9317104128797)
(0.151591977617049,36.003660438702)
(0.156645043537617,36.0757809714532)
(0.161698109458186,36.1480385854378)
(0.166751175378754,36.2203968203108)
(0.171804241299322,36.2928159286915)
(0.17685730721989,36.3652526010332)
(0.181910373140459,36.4376596654574)
(0.186963439061027,36.5099857599993)
(0.192016504981595,36.5821749744215)
(0.197069570902164,36.6541664584196)
(0.202122636822732,36.7258939926721)
(0.2071757027433,36.7972855187653)
(0.212228768663868,36.8682626235417)
(0.217281834584437,36.9387399728815)
(0.222334900505005,37.008624689302)
(0.227387966425573,37.077815667062)
(0.232441032346142,37.1462028176467)
(0.23749409826671,37.2136662375945)
(0.242547164187278,37.2800752895693)
(0.247600230107847,37.3452875863734)
(0.252653296028415,37.409147866205)
(0.257706361948983,37.4714867458596)
(0.262759427869551,37.5321193367222)
(0.26781249379012,37.5908437062538)
(0.272865559710688,37.6474391651866)
(0.277918625631256,37.7016643577491)
(0.282971691551825,37.7532551288709)
(0.288024757472393,37.8019221383736)
(0.293077823392961,37.847348187535)
(0.29813088931353,37.8891852179881)
(0.303183955234098,37.9270509365208)
(0.308237021154666,37.9605250117852)
(0.313290087075234,37.9891447799706)
(0.318343152995803,38.0124003858432)
(0.323396218916371,38.0297292728526)
(0.328449284836939,38.0405099207979)
(0.333502350757508,38.0440547112813)
(0.338555416678076,38.0396017791514)
(0.343608482598644,38.0263056814828)
(0.348661548519212,38.0032266832452)
(0.353714614439781,37.9693184192805)
(0.358767680360349,37.92341364375)
(0.363820746280917,37.8642077185411)
(0.368873812201486,37.7902394182853)
(0.373926878122054,37.6998685378043)
(0.378979944042622,37.5912496729829)
(0.384033009963191,37.4623014016873)
(0.389086075883759,37.3106699087403)
(0.394139141804327,37.1336858665481)
(0.399192207724895,36.9283130852147)
(0.404245273645464,36.6910870618487)
(0.409298339566032,36.418041059525)
(0.4143514054866,36.1046166924407)
(0.419404471407169,35.7455551300943)
(0.424457537327737,35.3347638823847)
(0.429510603248305,34.8651525792696)
(0.434563669168874,34.3284290547038)
(0.439616735089442,33.714844154404)
(0.44466980101001,33.0128696701588)
(0.449722866930578,32.2087881501734)
(0.454775932851147,31.2861652698597)
(0.459828998771715,30.2251637709525)
(0.464882064692283,29.0016407986425)
(0.469935130612852,27.5859447482329)
(0.47498819653342,25.9412884829511)
(0.480041262453988,24.021514602916)
(0.485094328374556,21.7679708168183)
(0.490147394295125,19.1050535622577)
(0.495200460215693,15.933708335783)
(0.500253526136261,12.1217050825065)
}
node [pos=0.01,pin={[pin distance=0.25cm,,pin edge={blue}] 90:{\footnotesize{Bikini}}}] {};
% 2
\addplot[red,smooth] coordinates{
(0,27)
(0.0050530659205683,26.9763064705531)
(0.0101061318411366,26.9520244393227)
(0.0151591977617049,26.9271355627156)
(0.0202122636822732,26.9016207753563)
(0.0252653296028415,26.875460255167)
(0.0303183955234098,26.8486333864251)
(0.0353714614439781,26.8211187206578)
(0.0404245273645464,26.7928939352289)
(0.0454775932851147,26.7639357894566)
(0.050530659205683,26.7342200780883)
(0.0555837251262513,26.703721581949)
(0.0606367910468196,26.672414015559)
(0.0656898569673879,26.6402699715036)
(0.0707429228879562,26.6072608613192)
(0.0757959888085245,26.5733568526388)
(0.0808490547290927,26.5385268023195)
(0.085902120649661,26.5027381852501)
(0.0909551865702293,26.465957018512)
(0.0960082524907977,26.4281477805368)
(0.101061318411366,26.3892733248713)
(0.106114384331934,26.3492947881307)
(0.111167450252503,26.3081714916762)
(0.116220516173071,26.2658608365163)
(0.121273582093639,26.2223181908822)
(0.126326648014207,26.1774967698763)
(0.131379713934776,26.1313475065372)
(0.136432779855344,26.0838189136011)
(0.141485845775912,26.0348569351693)
(0.146538911696481,25.9844047874145)
(0.151591977617049,25.9324027873725)
(0.156645043537617,25.8787881687715)
(0.161698109458186,25.8234948837403)
(0.166751175378754,25.7664533891234)
(0.171804241299322,25.7075904159934)
(0.17685730721989,25.6468287208044)
(0.181910373140459,25.5840868164627)
(0.186963439061027,25.5192786814042)
(0.192016504981595,25.4523134445582)
(0.197069570902164,25.3830950438395)
(0.202122636822732,25.3115218555446)
(0.2071757027433,25.237486291729)
(0.212228768663868,25.1608743622968)
(0.217281834584437,25.0815651981555)
(0.222334900505005,24.9994305313452)
(0.227387966425573,24.9143341275578)
(0.232441032346142,24.8261311658947)
(0.23749409826671,24.7346675600651)
(0.242547164187278,24.6397792144904)
(0.247600230107847,24.5412912079311)
(0.252653296028415,24.4390168962856)
(0.257706361948983,24.3327569250923)
(0.262759427869551,24.2222981409777)
(0.26781249379012,24.107412389809)
(0.272865559710688,23.9878551875858)
(0.277918625631256,23.8633642481059)
(0.282971691551825,23.7336578491161)
(0.288024757472393,23.5984330159398)
(0.293077823392961,23.4573634984021)
(0.29813088931353,23.3100975131438)
(0.303183955234098,23.1562552190312)
(0.308237021154666,22.9954258881997)
(0.313290087075234,22.8271647291403)
(0.318343152995803,22.6509893109695)
(0.323396218916371,22.4663755293588)
(0.328449284836939,22.2727530442411)
(0.333502350757508,22.0695001069792)
(0.338555416678076,21.855937679716)
(0.343608482598644,21.6313227315184)
(0.348661548519212,21.3948405739543)
(0.353714614439781,21.1455960719404)
(0.358767680360349,20.8826035328832)
(0.363820746280917,20.6047750367493)
(0.368873812201486,20.3109069197703)
(0.373926878122054,19.9996640624251)
(0.378979944042622,19.6695615548007)
(0.384033009963191,19.3189432149812)
(0.389086075883759,18.9459563129335)
(0.394139141804327,18.5485216956519)
(0.399192207724895,18.1242983086602)
(0.404245273645464,17.6706408502082)
(0.409298339566032,17.1845489583269)
(0.4143514054866,16.6626058907381)
(0.419404471407169,16.1009040764231)
(0.424457537327737,15.4949541434147)
(0.429510603248305,14.8395729861351)
(0.434563669168874,14.1287450209892)
(0.439616735089442,13.3554488360638)
(0.44466980101001,12.5114387410488)
(0.449722866930578,11.5869669245341)
(0.454775932851147,10.5704265068694)
(0.459828998771715,9.44788793219089)
(0.464882064692283,8.20248960365503)
(0.469935130612852,6.81362639104334)
(0.47498819653342,5.25585327767131)
(0.480041262453988,3.49738032322627)
(0.485094328374556,1.49796955383147)
(0.490147394295125,-0.79406299475265)
(0.495200460215693,-3.44621795776467)
(0.500253526136261,-6.54834961197059)
}
node [pos=0.065,pin={[pin distance=0.5cm,pin edge={red}] 90:{\footnotesize{Rongelap}}}] {};
% 3
\addplot[purple,smooth] coordinates{
(0,25)
(0.0050530659205683,24.9549362280212)
(0.0101061318411366,24.909050798004)
(0.0151591977617049,24.8623211653245)
(0.0202122636822732,24.8147239508146)
(0.0252653296028415,24.7662349016288)
(0.0303183955234098,24.7168288498817)
(0.0353714614439781,24.6664796689038)
(0.0404245273645464,24.6151602269569)
(0.0454775932851147,24.5628423382326)
(0.050530659205683,24.5094967109459)
(0.0555837251262513,24.4550928923218)
(0.0606367910468196,24.3995992102542)
(0.0656898569673879,24.3429827113992)
(0.0707429228879562,24.2852090954468)
(0.0757959888085245,24.2262426452905)
(0.0808490547290927,24.1660461527942)
(0.085902120649661,24.1045808398269)
(0.0909551865702293,24.0418062742108)
(0.0960082524907977,23.9776802801928)
(0.101061318411366,23.9121588430207)
(0.106114384331934,23.845196007164)
(0.111167450252503,23.776743767679)
(0.116220516173071,23.7067519541722)
(0.121273582093639,23.6351681067679)
(0.126326648014207,23.5619373434251)
(0.131379713934776,23.4870022178946)
(0.136432779855344,23.4103025675328)
(0.141485845775912,23.3317753501162)
(0.146538911696481,23.2513544687176)
(0.151591977617049,23.1689705836108)
(0.156645043537617,23.0845509100661)
(0.161698109458186,22.998019000787)
(0.166751175378754,22.9092945116054)
(0.171804241299322,22.8182929489141)
(0.17685730721989,22.7249253971493)
(0.181910373140459,22.6290982244601)
(0.186963439061027,22.530712764499)
(0.192016504981595,22.4296649720375)
(0.197069570902164,22.3258450498618)
(0.202122636822732,22.219137044109)
(0.2071757027433,22.1094184048855)
(0.212228768663868,21.996559508638)
(0.217281834584437,21.8804231383348)
(0.222334900505005,21.7608639170409)
(0.227387966425573,21.6377276899371)
(0.232441032346142,21.5108508492202)
(0.23749409826671,21.380059595628)
(0.242547164187278,21.2451691295352)
(0.247600230107847,21.1059827636547)
(0.252653296028415,20.9622909483358)
(0.257706361948983,20.8138701992434)
(0.262759427869551,20.6604819158203)
(0.26781249379012,20.5018710773293)
(0.272865559710688,20.3377648014193)
(0.277918625631256,20.1678707480064)
(0.282971691551825,19.9918753487529)
(0.288024757472393,19.8094418395082)
(0.293077823392961,19.6202080696524)
(0.29813088931353,19.4237840582738)
(0.303183955234098,19.2197492623909)
(0.308237021154666,19.0076495168625)
(0.313290087075234,18.7869935990365)
(0.318343152995803,18.5572493633614)
(0.323396218916371,18.3178393818621)
(0.328449284836939,18.0681360152299)
(0.333502350757508,17.8074558259041)
(0.338555416678076,17.5350532284105)
(0.343608482598644,17.2501132527457)
(0.348661548519212,16.9517432729476)
(0.353714614439781,16.6389635241605)
(0.358767680360349,16.3106961961949)
(0.363820746280917,15.9657528481327)
(0.368873812201486,15.6028198348141)
(0.373926878122054,15.220441369275)
(0.378979944042622,14.8169997617893)
(0.384033009963191,14.3906922713433)
(0.389086075883759,13.9395038728586)
(0.394139141804327,13.4611750749243)
(0.399192207724895,12.9531637069548)
(0.404245273645464,12.412599316357)
(0.409298339566032,11.8362284547138)
(0.4143514054866,11.220348658545)
(0.419404471407169,10.5607283051026)
(0.424457537327737,9.85250869092629)
(0.429510603248305,9.09008356098293)
(0.434563669168874,8.26694979476922)
(0.439616735089442,7.3755208661738)
(0.44466980101001,6.40689179031371)
(0.449722866930578,5.35054018477357)
(0.454775932851147,4.19394224461282)
(0.459828998771715,2.92207399374731)
(0.464882064692283,1.51675576470073)
(0.469935130612852,-0.0442207200591049)
(0.47498819653342,-1.78827164394712)
(0.480041262453988,-3.74963993955632)
(0.485094328374556,-5.97165736339676)
(0.490147394295125,-8.50996897584572)
(0.495200460215693,-11.4372339706176)
(0.500253526136261,-14.8501563115884)
}
node [pos=0.03,pin={[pin distance=0.5cm,pin edge={purple}] 270:{\footnotesize{Wotho}}}] {};
% 4
\addplot[green,smooth] coordinates{
(0,27)
(0.0050530659205683,26.9735431304905)
(0.0101061318411366,26.9464337930384)
(0.0151591977617049,26.9186520082987)
(0.0202122636822732,26.8901770270167)
(0.0252653296028415,26.8609872935369)
(0.0303183955234098,26.8310604072353)
(0.0353714614439781,26.8003730817368)
(0.0404245273645464,26.7689011017672)
(0.0454775932851147,26.7366192774805)
(0.050530659205683,26.7035013960848)
(0.0555837251262513,26.6695201705818)
(0.0606367910468196,26.6346471854149)
(0.0656898569673879,26.5988528388084)
(0.0707429228879562,26.5621062815588)
(0.0757959888085245,26.5243753520225)
(0.0808490547290927,26.4856265070216)
(0.085902120649661,26.4458247483636)
(0.0909551865702293,26.4049335446505)
(0.0960082524907977,26.3629147480185)
(0.101061318411366,26.3197285054212)
(0.106114384331934,26.2753331640362)
(0.111167450252503,26.2296851703342)
(0.116220516173071,26.1827389623098)
(0.121273582093639,26.1344468543289)
(0.126326648014207,26.084758913993)
(0.131379713934776,26.0336228303687)
(0.136432779855344,25.9809837728672)
(0.141485845775912,25.9267842399886)
(0.146538911696481,25.8709638970733)
(0.151591977617049,25.8134594021131)
(0.156645043537617,25.7542042185863)
(0.161698109458186,25.6931284141715)
(0.166751175378754,25.6301584440809)
(0.171804241299322,25.5652169176223)
(0.17685730721989,25.4982223464544)
(0.181910373140459,25.4290888728338)
(0.186963439061027,25.3577259759744)
(0.192016504981595,25.2840381544276)
(0.197069570902164,25.207924582167)
(0.202122636822732,25.1292787357955)
(0.2071757027433,25.047987990004)
(0.212228768663868,24.9639331780727)
(0.217281834584437,24.8769881138366)
(0.222334900505005,24.7870190711058)
(0.227387966425573,24.6938842160481)
(0.232441032346142,24.5974329874922)
(0.23749409826671,24.4975054194773)
(0.242547164187278,24.3939313996603)
(0.247600230107847,24.2865298563673)
(0.252653296028415,24.1751078661336)
(0.257706361948983,24.0594596724909)
(0.262759427869551,23.9393656055116)
(0.26781249379012,23.8145908901755)
(0.272865559710688,23.6848843299539)
(0.277918625631256,23.5499768500675)
(0.282971691551825,23.4095798826165)
(0.288024757472393,23.2633835731526)
(0.293077823392961,23.111054785184)
(0.29813088931353,22.9522348754963)
(0.303183955234098,22.7865372089253)
(0.308237021154666,22.6135443762142)
(0.313290087075234,22.4328050726579)
(0.318343152995803,22.2438305882057)
(0.323396218916371,22.0460908513113)
(0.328449284836939,21.839009958807)
(0.333502350757508,21.6219611120603)
(0.338555416678076,21.3942608652053)
(0.343608482598644,21.1551625737504)
(0.348661548519212,20.9038489106338)
(0.353714614439781,20.6394232909171)
(0.358767680360349,20.3609000146168)
(0.363820746280917,20.0671928981835)
(0.368873812201486,19.7571021169423)
(0.373926878122054,19.4292989209064)
(0.378979944042622,19.0823078115497)
(0.384033009963191,18.7144856730949)
(0.389086075883759,18.323997233036)
(0.394139141804327,17.9087860754466)
(0.399192207724895,17.4665402370823)
(0.404245273645464,16.9946511667172)
(0.409298339566032,16.4901645039738)
(0.4143514054866,15.9497207094519)
(0.419404471407169,15.3694830175776)
(0.424457537327737,14.745049437113)
(0.429510603248305,14.0713445204171)
(0.434563669168874,13.342485258811)
(0.439616735089442,12.5516135884972)
(0.44466980101001,11.6906853890662)
(0.449722866930578,10.7502021947296)
(0.454775932851147,9.71886661513508)
(0.459828998771715,8.58313490150364)
(0.464882064692283,7.32662897150389)
(0.469935130612852,5.92935355632161)
(0.47498819653342,4.36663872520117)
(0.480041262453988,2.60768843998378)
(0.485094328374556,0.613552601088379)
(0.490147394295125,-1.66576344954095)
(0.495200460215693,-4.29551254530228)
(0.500253526136261,-7.36250725997862)
}
node [pos=0.04,pin={[pin distance=0.5cm,pin edge={green}] 90:{\footnotesize{Ujae}}}] {};
% 6
\addplot[orange,smooth] coordinates{
(0,26)
(0.0050530659205683,25.9616796026447)
(0.0101061318411366,25.9225688600406)
(0.0151591977617049,25.882645349543)
(0.0202122636822732,25.841885819341)
(0.0252653296028415,25.800266150099)
(0.0303183955234098,25.7577613144473)
(0.0353714614439781,25.7143453341794)
(0.0404245273645464,25.6699912350023)
(0.0454775932851147,25.6246709986751)
(0.050530659205683,25.5783555123566)
(0.0555837251262513,25.5310145149701)
(0.0606367910468196,25.4826165403772)
(0.0656898569673879,25.4331288571368)
(0.0707429228879562,25.3825174046044)
(0.0757959888085245,25.3307467251115)
(0.0808490547290927,25.2777798919374)
(0.085902120649661,25.2235784327665)
(0.0909551865702293,25.1681022482947)
(0.0960082524907977,25.1113095256212)
(0.101061318411366,25.0531566460297)
(0.106114384331934,24.9935980867288)
(0.111167450252503,24.9325863160817)
(0.116220516173071,24.8700716818141)
(0.121273582093639,24.8060022916431)
(0.126326648014207,24.7403238857162)
(0.131379713934776,24.6729797001961)
(0.136432779855344,24.6039103212594)
(0.141485845775912,24.5330535287129)
(0.146538911696481,24.4603441283487)
(0.151591977617049,24.385713772078)
(0.156645043537617,24.3090907647833)
(0.161698109458186,24.2303998567278)
(0.166751175378754,24.1495620202359)
(0.171804241299322,24.0664942092319)
(0.17685730721989,23.9811091000733)
(0.181910373140459,23.8933148119488)
(0.186963439061027,23.8030146049275)
(0.192016504981595,23.7101065535347)
(0.197069570902164,23.6144831934982)
(0.202122636822732,23.5160311390414)
(0.2071757027433,23.4146306678036)
(0.212228768663868,23.3101552701313)
(0.217281834584437,23.2024711591014)
(0.222334900505005,23.0914367372056)
(0.227387966425573,22.9769020151362)
(0.232441032346142,22.8587079775508)
(0.23749409826671,22.7366858900596)
(0.242547164187278,22.6106565409488)
(0.247600230107847,22.4804294103221)
(0.252653296028415,22.3458017583836)
(0.257706361948983,22.2065576234895)
(0.262759427869551,22.0624667193258)
(0.26781249379012,21.9132832191113)
(0.272865559710688,21.7587444130274)
(0.277918625631256,21.5985692231169)
(0.282971691551825,21.4324565576039)
(0.288024757472393,21.2600834839272)
(0.293077823392961,21.081103196659)
(0.29813088931353,20.8951427528269)
(0.303183955234098,20.7018005428616)
(0.308237021154666,20.5006434603166)
(0.313290087075234,20.2912037275131)
(0.318343152995803,20.0729753271355)
(0.323396218916371,19.845409981322)
(0.328449284836939,19.6079126096553)
(0.333502350757508,19.3598361852948)
(0.338555416678076,19.1004758938449)
(0.343608482598644,18.8290624818526)
(0.348661548519212,18.5447546603358)
(0.353714614439781,18.2466304025484)
(0.358767680360349,17.933676943114)
(0.363820746280917,17.6047792461999)
(0.368873812201486,17.2587066616182)
(0.373926878122054,16.8940974271297)
(0.378979944042622,16.5094405994882)
(0.384033009963191,16.1030549016172)
(0.389086075883759,15.6730638530428)
(0.394139141804327,15.2173663977391)
(0.399192207724895,14.7336020476857)
(0.404245273645464,14.2191093079008)
(0.409298339566032,13.6708758206729)
(0.4143514054866,13.0854782372203)
(0.419404471407169,12.4590092579721)
(0.424457537327737,11.7869885273361)
(0.429510603248305,11.0642530530804)
(0.434563669168874,10.2848214405779)
(0.439616735089442,9.44172433711755)
(0.44466980101001,8.52679084831324)
(0.449722866930578,7.53037698350416)
(0.454775932851147,6.44101690209936)
(0.459828998771715,5.24497008249383)
(0.464882064692283,3.92562628167798)
(0.469935130612852,2.46271330739719)
(0.47498819653342,0.831226917042986)
(0.480041262453988,-1.00003791199391)
(0.485094328374556,-3.07053903140075)
(0.490147394295125,-5.43091189651184)
(0.495200460215693,-8.14723307071594)
(0.500253526136261,-11.3073962991624)
}
node [pos=0.06,pin={[pin distance=0.75cm,pin edge={orange}] 270:{\footnotesize{Lae}}}] {};
% 7
\addplot[cyan,smooth] coordinates{
(0,24)
(0.0050530659205683,23.9443965799952)
(0.0101061318411366,23.8879431975632)
(0.0151591977617049,23.8306201020499)
(0.0202122636822732,23.7724069104749)
(0.0252653296028415,23.7132825812051)
(0.0303183955234098,23.653225386261)
(0.0353714614439781,23.5922128821688)
(0.0404245273645464,23.5302218792678)
(0.0454775932851147,23.4672284093722)
(0.050530659205683,23.4032076916825)
(0.0555837251262513,23.3381340968302)
(0.0606367910468196,23.2719811089338)
(0.0656898569673879,23.2047212855323)
(0.0707429228879562,23.1363262152519)
(0.0757959888085245,23.0667664730526)
(0.0808490547290927,22.9960115728856)
(0.085902120649661,22.9240299175812)
(0.0909551865702293,22.8507887457701)
(0.0960082524907977,22.7762540756274)
(0.101061318411366,22.7003906452074)
(0.106114384331934,22.6231618491188)
(0.111167450252503,22.5445296712708)
(0.116220516173071,22.4644546133927)
(0.121273582093639,22.3828956190055)
(0.126326648014207,22.2998099924969)
(0.131379713934776,22.2151533129155)
(0.136432779855344,22.1288793420679)
(0.141485845775912,22.0409399264625)
(0.146538911696481,21.9512848926013)
(0.151591977617049,21.8598619350716)
(0.156645043537617,21.7666164968392)
(0.161698109458186,21.6714916410843)
(0.166751175378754,21.5744279138556)
(0.171804241299322,21.4753631967456)
(0.17685730721989,21.3742325487096)
(0.181910373140459,21.2709680360581)
(0.186963439061027,21.1654985495509)
(0.192016504981595,21.0577496074086)
(0.197069570902164,20.9476431429263)
(0.202122636822732,20.8350972752312)
(0.2071757027433,20.7200260615652)
(0.212228768663868,20.6023392292858)
(0.217281834584437,20.4819418855754)
(0.222334900505005,20.3587342026129)
(0.227387966425573,20.2326110756934)
(0.232441032346142,20.1034617514831)
(0.23749409826671,19.9711694232474)
(0.242547164187278,19.8356107894992)
(0.247600230107847,19.6966555720659)
(0.252653296028415,19.5541659890544)
(0.257706361948983,19.4079961776056)
(0.262759427869551,19.2579915606464)
(0.26781249379012,19.1039881510627)
(0.272865559710688,18.9458117858079)
(0.277918625631256,18.7832772814096)
(0.282971691551825,18.6161875011107)
(0.288024757472393,18.4443323224596)
(0.293077823392961,18.2674874924936)
(0.29813088931353,18.0854133557116)
(0.303183955234098,17.8978534377368)
(0.308237021154666,17.7045328648663)
(0.313290087075234,17.505156596511)
(0.318343152995803,17.2994074437347)
(0.323396218916371,17.0869438425915)
(0.328449284836939,16.8673973455712)
(0.333502350757508,16.6403697879997)
(0.338555416678076,16.4054300784707)
(0.343608482598644,16.1621105529923)
(0.348661548519212,15.9099028211378)
(0.353714614439781,15.648253018614)
(0.358767680360349,15.3765563636716)
(0.363820746280917,15.0941508938982)
(0.368873812201486,14.8003102341257)
(0.373926878122054,14.4942352141332)
(0.378979944042622,14.175044114793)
(0.384033009963191,13.8417612710404)
(0.389086075883759,13.4933036965234)
(0.394139141804327,13.1284653140304)
(0.399192207724895,12.7458982724214)
(0.404245273645464,12.3440906975396)
(0.409298339566032,11.9213400515452)
(0.4143514054866,11.475721048617)
(0.419404471407169,11.0050467760122)
(0.424457537327737,10.506821271327)
(0.429510603248305,9.97818127149401)
(0.434563669168874,9.41582412196404)
(0.439616735089442,8.81591783613688)
(0.44466980101001,8.17398790803733)
(0.449722866930578,7.48477352973442)
(0.454775932851147,6.74204308171516)
(0.459828998771715,5.93835473580032)
(0.464882064692283,5.06474208462561)
(0.469935130612852,4.11029584187337)
(0.47498819653342,3.06159912270533)
(0.480041262453988,1.90195271884748)
(0.485094328374556,0.610293124495204)
(0.490147394295125,-0.840349055329263)
(0.495200460215693,-2.48509564552034)
(0.500253526136261,-4.37057976679302)
}
node [pos=0.01,pin={[pin distance=0.25cm,pin edge={cyan}] 270:{\footnotesize{Lib}}}] {};
% 9
\addplot[darkgray,smooth] coordinates{
(0,25)
(0.0050530659205683,24.9730811192955)
(0.0101061318411366,24.9459143045902)
(0.0151591977617049,24.9184976773784)
(0.0202122636822732,24.8908294208929)
(0.0252653296028415,24.8629077873281)
(0.0303183955234098,24.8347311056453)
(0.0353714614439781,24.8062977900086)
(0.0404245273645464,24.7776063489009)
(0.0454775932851147,24.7486553949767)
(0.050530659205683,24.7194436557117)
(0.0555837251262513,24.6899699849159)
(0.0606367910468196,24.6602333751813)
(0.0656898569673879,24.6302329713428)
(0.0707429228879562,24.5999680850376)
(0.0757959888085245,24.5694382104566)
(0.0808490547290927,24.5386430413898)
(0.085902120649661,24.507582489676)
(0.0909551865702293,24.4762567051801)
(0.0960082524907977,24.44466609743)
(0.101061318411366,24.4128113590607)
(0.106114384331934,24.3806934912233)
(0.111167450252503,24.3483138311377)
(0.116220516173071,24.31567408198)
(0.121273582093639,24.2827763453167)
(0.126326648014207,24.2496231563208)
(0.131379713934776,24.2162175220247)
(0.136432779855344,24.182562962895)
(0.141485845775912,24.1486635580407)
(0.146538911696481,24.1145239943996)
(0.151591977617049,24.0801496202855)
(0.156645043537617,24.0455465037177)
(0.161698109458186,24.0107214959992)
(0.166751175378754,23.9756823010641)
(0.171804241299322,23.9404375511677)
(0.17685730721989,23.9049968895602)
(0.181910373140459,23.8693710608539)
(0.186963439061027,23.8335720098784)
(0.192016504981595,23.797612989906)
(0.197069570902164,23.7615086812362)
(0.202122636822732,23.725275321241)
(0.2071757027433,23.6889308471097)
(0.212228768663868,23.6524950526772)
(0.217281834584437,23.6159897608925)
(0.222334900505005,23.5794390136782)
(0.227387966425573,23.5428692811513)
(0.232441032346142,23.5063096924289)
(0.23749409826671,23.46979229053)
(0.242547164187278,23.4333523142178)
(0.247600230107847,23.3970285100025)
(0.252653296028415,23.3608634779671)
(0.257706361948983,23.3249040555776)
(0.262759427869551,23.2892017442251)
(0.26781249379012,23.2538131839199)
(0.272865559710688,23.2188006823412)
(0.277918625631256,23.1842328053569)
(0.282971691551825,23.150185037189)
(0.288024757472393,23.1167405196448)
(0.293077823392961,23.083990881286)
(0.29813088931353,23.0520371691233)
(0.303183955234098,23.0209908974373)
(0.308237021154666,22.9909752307153)
(0.313290087075234,22.9621263205155)
(0.318343152995803,22.9345948194401)
(0.323396218916371,22.9085475994058)
(0.328449284836939,22.8841697062119)
(0.333502350757508,22.8616665881762)
(0.338555416678076,22.8412666435795)
(0.343608482598644,22.8232241400895)
(0.348661548519212,22.8078225695912)
(0.353714614439781,22.7953785143635)
(0.358767680360349,22.7862461158931)
(0.363820746280917,22.7808222565189)
(0.368873812201486,22.7795525875022)
(0.373926878122054,22.7829385662289)
(0.378979944042622,22.7915457016607)
(0.384033009963191,22.806013252948)
(0.389086075883759,22.8270656840532)
(0.394139141804327,22.8555262509945)
(0.399192207724895,22.8923331928375)
(0.404245273645464,22.9385591195323)
(0.409298339566032,22.9954343482374)
(0.4143514054866,23.0643751474976)
(0.419404471407169,23.1470181230455)
(0.424457537327737,23.2452623447321)
(0.429510603248305,23.3613213061621)
(0.434563669168874,23.4977874773878)
(0.439616735089442,23.6577131298606)
(0.44466980101001,23.8447123900288)
(0.449722866930578,24.0630912756961)
(0.454775932851147,24.3180150342089)
(0.459828998771715,24.6157258154189)
(0.464882064692283,24.963829176565)
(0.469935130612852,25.3716760975043)
(0.47498819653342,25.8508796713815)
(0.480041262453988,26.4160251007311)
(0.485094328374556,27.0856626908126)
(0.490147394295125,27.8837244099496)
(0.495200460215693,28.8415903961551)
(0.500253526136261,30.0011813747527)
}
node [pos=0.225,pin={[pin distance=0.25cm,pin edge={darkgray}] 95:{\footnotesize{Ailinglaplap}}}] {};
% 10-11
\addplot[brown,smooth] coordinates{
(0,32)
(0.0050530659205683,32.0621298001929)
(0.0101061318411366,32.1252297243498)
(0.0151591977617049,32.1893242837652)
(0.0202122636822732,32.2544388637724)
(0.0252653296028415,32.3205997642722)
(0.0303183955234098,32.3878342425779)
(0.0353714614439781,32.4561705587327)
(0.0404245273645464,32.5256380234705)
(0.0454775932851147,32.5962670490029)
(0.050530659205683,32.6680892028296)
(0.0555837251262513,32.7411372647857)
(0.0606367910468196,32.8154452875592)
(0.0656898569673879,32.8910486609267)
(0.0707429228879562,32.9679841799798)
(0.0757959888085245,33.0462901176367)
(0.0808490547290927,33.1260063017579)
(0.085902120649661,33.2071741972131)
(0.0909551865702293,33.2898369932763)
(0.0960082524907977,33.3740396967602)
(0.101061318411366,33.4598292313361)
(0.106114384331934,33.5472545435273)
(0.111167450252503,33.6363667159071)
(0.116220516173071,33.7272190880831)
(0.121273582093639,33.8198673861024)
(0.126326648014207,33.9143698609712)
(0.131379713934776,34.0107874370531)
(0.136432779855344,34.1091838711771)
(0.141485845775912,34.2096259233753)
(0.146538911696481,34.312183540254)
(0.151591977617049,34.416930052109)
(0.156645043537617,34.523942385003)
(0.161698109458186,34.6333012891533)
(0.166751175378754,34.7450915851124)
(0.171804241299322,34.8594024293867)
(0.17685730721989,34.9763276013089)
(0.181910373140459,35.0959658131787)
(0.186963439061027,35.2184210459073)
(0.192016504981595,35.3438029126477)
(0.197069570902164,35.4722270531757)
(0.202122636822732,35.6038155620978)
(0.2071757027433,35.7386974543239)
(0.212228768663868,35.8770091716409)
(0.217281834584437,36.0188951346864)
(0.222334900505005,36.1645083451364)
(0.227387966425573,36.3140110435169)
(0.232441032346142,36.4675754287188)
(0.23749409826671,36.6253844460704)
(0.242547164187278,36.7876326516974)
(0.247600230107847,36.9545271619142)
(0.252653296028415,37.1262886975487)
(0.257706361948983,37.3031527344395)
(0.262759427869551,37.4853707728837)
(0.26781249379012,37.6732117406)
(0.272865559710688,37.866963545834)
(0.277918625631256,38.0669347996351)
(0.282971691551825,38.2734567291318)
(0.288024757472393,38.4868853068969)
(0.293077823392961,38.7076036253192)
(0.29813088931353,38.936024549389)
(0.303183955234098,39.1725936865924)
(0.308237021154666,39.4177927188546)
(0.313290087075234,39.6721431488732)
(0.318343152995803,39.9362105219719)
(0.323396218916371,40.2106091950951)
(0.328449284836939,40.4960077371063)
(0.333502350757508,40.7931350596214)
(0.338555416678076,41.1027873957649)
(0.343608482598644,41.4258362662128)
(0.348661548519212,41.763237598581)
(0.353714614439781,42.1160421987895)
(0.358767680360349,42.4854078129553)
(0.363820746280917,42.8726130675139)
(0.368873812201486,43.2790736360833)
(0.373926878122054,43.7063610572054)
(0.378979944042622,44.1562247216472)
(0.384033009963191,44.6306176668205)
(0.389086075883759,45.1317269662266)
(0.394139141804327,45.6620096931852)
(0.399192207724895,46.2242356832513)
(0.404245273645464,46.821538635983)
(0.409298339566032,47.4574775077523)
(0.4143514054866,48.1361106856872)
(0.419404471407169,48.8620861439663)
(0.424457537327737,49.6407517313393)
(0.429510603248305,50.4782910135906)
(0.434563669168874,51.3818918271128)
(0.439616735089442,52.3599570797396)
(0.44466980101001,53.4223706428806)
(0.449722866930578,54.5808358346827)
(0.454775932851147,55.8493106361634)
(0.459828998771715,57.2445733991731)
(0.464882064692283,58.786966953711)
(0.469935130612852,60.5013902053955)
(0.47498819653342,62.4186386438168)
(0.480041262453988,64.5772455788882)
(0.485094328374556,67.0260563425155)
(0.490147394295125,69.8278994158332)
(0.495200460215693,73.0649406001327)
(0.500253526136261,76.8466936176426)
}
node [pos=0.03,pin={[pin distance=0.5cm,pin edge={brown}] 270:{\footnotesize{Jaluit}}}] {};
\draw ({axis cs:0.2607,0}|-{rel axis cs:0,0}) -- ({axis cs:0.2607,0}|-{rel axis cs:0,1})
node [pos=0.1,pin={[pin distance=0.25cm] 180:{\small{$\hat{\alpha}$}}}] {};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\end{figure}

%\end{document}

==> Figure6.tex <==
%\include{Preambulum}

\begin{figure}[!ht]
\centering
\caption{Accessibility in Example~\ref{Examp7} }
\label{Fig6}

\begin{subfigure}{0.3\textwidth}
	\centering
	\caption{Transportation network of Example~\ref{Examp7} }
	\label{Fig6a}

\begin{tikzpicture}[scale=0.8,auto=center, transform shape, >=triangle 45, label distance = 0cm]
\tikzstyle{every node}=[draw,shape=circle];
  \node (n1) at (0,0)  {$\,1\,$};
  \node (n2) at (2.5,-2) [draw=green] {\color{green}{$\mathbf{\,8\,}$}};
  \node (n3) at (-2.5,0) [draw=purple] {\color{purple}{$\mathbf{\,3\,}$}}; %{\color{black}{$\mathbf{3)$}};
  \node (n4) at (0,4)  [draw=orange] {\color{orange}{$\mathbf{10}$}};
  \node (n5) at (0,-6) {$12$};
  \node (n6) at (2.5,2)  [draw=cyan] {\color{cyan}{$\mathbf{\,6\,}$}};
  \node (n7) at (0,-4) {$11$};
  \node (n8) at (-2.5,2) [draw=red] {\color{red}{$\mathbf{\,4\,}$}};
  \node (n9) at (0,2)  [draw=blue] {\color{blue}{$\mathbf{\,5\,}$}};
  \node (n10) at (-2.5,-2) [draw=olive] {\color{olive}{$\mathbf{\,9\,}$}};
  \node (n11) at (0,-2) [draw=darkgray] {\color{darkgray}{$\mathbf{\,2\,}$}};
  \node (n12) at (2.5,0)  [draw=brown] {\color{brown}{$\mathbf{\,7\,}$}};
  
  \foreach \from/\to in {n1/n3,n1/n8,n1/n9,n1/n10,n1/n11,n1/n12,n2/n11,n2/n12,n3/n6,n3/n8,n3/n10}
    \draw (\from) -- (\to);

  \foreach \from/\to in {n4/n6,n4/n8,n4/n9,n5/n7,n6/n9,n6/n12,n7/n11,n8/n9}
    \draw (\from) -- (\to);

\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.69\textwidth}
	\centering
	\caption{Generalized distance sums: an overview}
	\label{Fig6b}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=\textwidth, 
height=0.8\textwidth,
scaled ticks=false,
tick label style={/pgf/number format/fixed}, 
xmin = 0,
xmax = 0.375,
%ymode=log,
tick label style={font=\small},
label style={font=\small},
xlabel = Value of $\alpha$,
%ylabel = Centrality,
legend entries={$x_2(\alpha)\quad$,$x_3(\alpha)\quad$,$x_4(\alpha)\quad$,$x_5(\alpha)\quad$,$x_6(\alpha)\quad$,$x_7(\alpha)\quad$,$x_8(\alpha)\quad$,$x_9(\alpha)\quad$,$x_{10}(\alpha)\quad$},
legend style={at={(0.5,-0.15)},anchor = north,legend columns = 3,font=\footnotesize}
]
% 2
\addplot[darkgray,smooth] coordinates{
(0,21)
(0.00492586799291622,20.9650015381181)
(0.00985173598583245,20.9296722989384)
(0.0147776039787487,20.8940082190087)
(0.0197034719716649,20.8580051938113)
(0.0246293399645811,20.8216590788054)
(0.0295552079574973,20.7849656906241)
(0.0344810759504136,20.7479208084424)
(0.0394069439433298,20.7105201755289)
(0.044332811936246,20.6727595009996)
(0.0492586799291622,20.6346344617922)
(0.0541845479220785,20.5961407048794)
(0.0591104159149947,20.5572738497442)
(0.0640362839079109,20.5180294911394)
(0.0689621519008271,20.4784032021592)
(0.0738880198937434,20.4383905376489)
(0.0788138878866596,20.3979870379844)
(0.0837397558795758,20.3571882332561)
(0.088665623872492,20.3159896478921)
(0.0935914918654082,20.2743868057632)
(0.0985173598583245,20.232375235812)
(0.103443227851241,20.1899504782566)
(0.108369095844157,20.14710809142)
(0.113294963837073,20.1038436592454)
(0.118220831829989,20.0601527995609)
(0.123146699822906,20.0160311731646)
(0.128072567815822,19.9714744938065)
(0.132998435808738,19.9264785391555)
(0.137924303801654,19.8810391628433)
(0.14285017179457,19.8351523076907)
(0.147776039787487,19.7888140202317)
(0.152701907780403,19.7420204666612)
(0.157627775773319,19.6947679503493)
(0.162553643766235,19.6470529310755)
(0.167479511759152,19.5988720461583)
(0.172405379752068,19.5502221336705)
(0.177331247744984,19.5011002579543)
(0.1822571157379,19.4515037376729)
(0.187182983730816,19.4014301766647)
(0.192108851723733,19.350877497892)
(0.197034719716649,19.2998439808163)
(0.201960587709565,19.248328302567)
(0.206886455702481,19.1963295833155)
(0.211812323695398,19.143847436317)
(0.216738191688314,19.0908820231392)
(0.22166405968123,19.0374341146602)
(0.226589927674146,18.9835051584928)
(0.231515795667062,18.9290973535771)
(0.236441663659979,18.8742137327759)
(0.241367531652895,18.8188582544227)
(0.246293399645811,18.7630359038935)
(0.251219267638727,18.7067528064233)
(0.256145135631644,18.6500163525543)
(0.26107100362456,18.5928353377958)
(0.265996871617476,18.535220118305)
(0.270922739610392,18.477182784654)
(0.275848607603308,18.4187373560569)
(0.280774475596225,18.3598999977836)
(0.285700343589141,18.3006892649044)
(0.290626211582057,18.2411263759952)
(0.295552079574973,18.1812355210095)
(0.30047794756789,18.1210442081993)
(0.305403815560806,18.0605836557708)
(0.310329683553722,17.9998892349117)
(0.315255551546638,17.9390009719651)
(0.320181419539554,17.8779641188788)
(0.325107287532471,17.8168298026922)
(0.330033155525387,17.7556557667819)
(0.334959023518303,17.6945072189617)
(0.339884891511219,17.6334578044117)
(0.344810759504136,17.5725907249264)
(0.349736627497052,17.5120000302687)
(0.354662495489968,17.4517921127136)
(0.359588363482884,17.3920874424066)
(0.364514231475801,17.333022589293)
(0.369440099468717,17.2747525875381)
(0.374365967461633,17.21745371112)
(0.379291835454549,17.1613267454192)
(0.384217703447465,17.1066008601499)
(0.389143571440382,17.0535382152623)
(0.394069439433298,17.0024394653298)
(0.398995307426214,16.9536503719548)
(0.40392117541913,16.9075697913547)
(0.408847043412047,16.8646593803797)
(0.413772911404963,16.825455465556)
(0.418698779397879,16.7905836560388)
(0.423624647390795,16.7607769664926)
(0.428550515383711,16.73689847017)
(0.433476383376628,16.7199698557236)
(0.438402251369544,16.7112077583595)
(0.44332811936246,16.7120704449223)
(0.448253987355376,16.7243184587835)
(0.453179855348293,16.7500943399972)
(0.458105723341209,16.7920287959639)
(0.463031591334125,16.8533841462157)
(0.467957459327041,16.9382512396584)
(0.472883327319957,17.05182461847)
(0.477809195312874,17.2007947483818)
(0.48273506330579,17.393919822044)
(0.487660931298706,17.6428809314219)
}
node [pos=0.05,pin={[pin distance=0.25cm,pin edge={darkgray}] 270:{\footnotesize{$2$}}}] {};
% 3
\addplot[purple,smooth] coordinates{
(0,22)
(0.00492586799291622,21.9599231262868)
(0.00985173598583245,21.9191664671989)
(0.0147776039787487,21.8777124489187)
(0.0197034719716649,21.8355428757788)
(0.0246293399645811,21.7926389020378)
(0.0295552079574973,21.7489810020848)
(0.0344810759504136,21.7045489389671)
(0.0394069439433298,21.6593217311313)
(0.044332811936246,21.6132776172551)
(0.0492586799291622,21.5663940190406)
(0.0541845479220785,21.5186475018288)
(0.0591104159149947,21.470013732883)
(0.0640362839079109,21.420467437177)
(0.0689621519008271,21.3699823505124)
(0.0738880198937434,21.3185311697704)
(0.0788138878866596,21.2660855000918)
(0.0837397558795758,21.2126157987603)
(0.088665623872492,21.1580913155417)
(0.0935914918654082,21.1024800292159)
(0.0985173598583245,21.0457485800109)
(0.103443227851241,20.9878621976253)
(0.108369095844157,20.9287846244958)
(0.113294963837073,20.8684780339369)
(0.118220831829989,20.8069029427452)
(0.123146699822906,20.7440181178229)
(0.128072567815822,20.6797804763335)
(0.132998435808738,20.6141449788581)
(0.137924303801654,20.5470645149673)
(0.14285017179457,20.4784897805688)
(0.147776039787487,20.4083691463279)
(0.152701907780403,20.3366485163878)
(0.157627775773319,20.2632711765386)
(0.162553643766235,20.1881776308987)
(0.167479511759152,20.1113054260729)
(0.172405379752068,20.032588961646)
(0.177331247744984,19.9519592857478)
(0.1822571157379,19.8693438742903)
(0.187182983730816,19.7846663923257)
(0.192108851723733,19.697846435801)
(0.197034719716649,19.6087992517929)
(0.201960587709565,19.51743543509)
(0.206886455702481,19.4236605987397)
(0.211812323695398,19.3273750159019)
(0.216738191688314,19.2284732300342)
(0.22166405968123,19.1268436300737)
(0.226589927674146,19.0223679868733)
(0.231515795667062,18.9149209466845)
(0.236441663659979,18.8043694769451)
(0.241367531652895,18.6905722590236)
(0.246293399645811,18.573379021871)
(0.251219267638727,18.4526298097302)
(0.256145135631644,18.3281541761245)
(0.26107100362456,18.1997702952821)
(0.265996871617476,18.0672839809142)
(0.270922739610392,17.9304876008299)
(0.275848607603308,17.7891588742039)
(0.280774475596225,17.6430595363635)
(0.285700343589141,17.4919338536895)
(0.290626211582057,17.3355069685532)
(0.295552079574973,17.1734830510766)
(0.30047794756789,17.005543230798)
(0.305403815560806,16.8313432769495)
(0.310329683553722,16.6505109908515)
(0.315255551546638,16.4626432677382)
(0.320181419539554,16.2673027779327)
(0.325107287532471,16.0640142084103)
(0.330033155525387,15.8522599951096)
(0.334959023518303,15.6314754634315)
(0.339884891511219,15.4010432786974)
(0.344810759504136,15.1602870892291)
(0.349736627497052,14.9084642213275)
(0.354662495489968,14.6447572566536)
(0.359588363482884,14.3682642869521)
(0.364514231475801,14.0779875968733)
(0.369440099468717,13.7728204704468)
(0.374365967461633,13.4515317474185)
(0.379291835454549,13.1127476680226)
(0.384217703447465,12.7549304333003)
(0.389143571440382,12.376352765383)
(0.394069439433298,11.9750675681879)
(0.398995307426214,11.5488715500154)
(0.40392117541913,11.0952613567129)
(0.408847043412047,10.6113803510939)
(0.413772911404963,10.0939536242328)
(0.418698779397879,9.53920808460454)
(0.423624647390795,8.94277346628665)
(0.428550515383711,8.29955871766555)
(0.433476383376628,7.6035963149939)
(0.438402251369544,6.84784434774877)
(0.44332811936246,6.02393237540721)
(0.448253987355376,5.12183148620803)
(0.453179855348293,4.12942079680652)
(0.458105723341209,3.03191036938783)
(0.463031591334125,1.81106181081933)
(0.467957459327041,0.44411865356901)
(0.472883327319957,-1.0976879169361)
(0.477809195312874,-2.85126863867862)
(0.48273506330579,-4.86478023505426)
(0.487660931298706,-7.20226719049431)
};
% 4
\addplot[red,smooth] coordinates{
(0,22)
(0.00492586799291622,21.9598341947149)
(0.00985173598583245,21.9189895845678)
(0.0147776039787487,21.8774486776524)
(0.0197034719716649,21.835193363748)
(0.0246293399645811,21.7922048862305)
(0.0295552079574973,21.7484638124143)
(0.0344810759504136,21.7039500022245)
(0.0394069439433298,21.6586425750845)
(0.044332811936246,21.6125198749)
(0.0492586799291622,21.5655594330088)
(0.0541845479220785,21.5177379289556)
(0.0591104159149947,21.4690311489404)
(0.0640362839079109,21.4194139417763)
(0.0689621519008271,21.3688601721795)
(0.0738880198937434,21.3173426711984)
(0.0788138878866596,21.2648331835754)
(0.0837397558795758,21.2113023118131)
(0.088665623872492,21.1567194567023)
(0.0935914918654082,21.1010527540436)
(0.0985173598583245,21.0442690072744)
(0.103443227851241,20.9863336156852)
(0.108369095844157,20.9272104978824)
(0.113294963837073,20.8668620101239)
(0.118220831829989,20.8052488591176)
(0.123146699822906,20.742330008838)
(0.128072567815822,20.6780625808722)
(0.132998435808738,20.6124017477613)
(0.137924303801654,20.5453006187508)
(0.14285017179457,20.4767101173101)
(0.147776039787487,20.4065788497127)
(0.152701907780403,20.3348529639041)
(0.157627775773319,20.2614759978022)
(0.162553643766235,20.1863887160897)
(0.167479511759152,20.1095289344608)
(0.172405379752068,20.0308313301748)
(0.177331247744984,19.9502272376476)
(0.1822571157379,19.8676444276768)
(0.187182983730816,19.7830068687402)
(0.192108851723733,19.6962344686381)
(0.197034719716649,19.6072427945527)
(0.201960587709565,19.5159427693805)
(0.206886455702481,19.4222403419455)
(0.211812323695398,19.3260361284191)
(0.216738191688314,19.2272250219582)
(0.22166405968123,19.1256957672068)
(0.226589927674146,19.0213304958999)
(0.231515795667062,18.9140042193364)
(0.236441663659979,18.8035842729541)
(0.241367531652895,18.6899297076257)
(0.246293399645811,18.5728906215915)
(0.251219267638727,18.4523074261351)
(0.256145135631644,18.3280100371793)
(0.26107100362456,18.1998169838988)
(0.265996871617476,18.0675344242064)
(0.270922739610392,17.9309550555179)
(0.275848607603308,17.7898569075266)
(0.280774475596225,17.6440020017521)
(0.285700343589141,17.4931348603381)
(0.290626211582057,17.3369808438851)
(0.295552079574973,17.1752442949418)
(0.30047794756789,17.0076064600492)
(0.305403815560806,16.8337231588179)
(0.310329683553722,16.6532221632835)
(0.315255551546638,16.4657002445422)
(0.320181419539554,16.2707198362163)
(0.325107287532471,16.0678052553529)
(0.330033155525387,15.8564384105928)
(0.334959023518303,15.6360539144294)
(0.339884891511219,15.4060335005826)
(0.344810759504136,15.1656996282528)
(0.349736627497052,14.9143081314516)
(0.354662495489968,14.6510397425988)
(0.359588363482884,14.374990283734)
(0.364514231475801,14.0851592741453)
(0.369440099468717,13.78043664758)
(0.374365967461633,13.4595872022982)
(0.379291835454549,13.1212323188829)
(0.384217703447465,12.7638283683666)
(0.389143571440382,12.3856410893795)
(0.394069439433298,11.984715027571)
(0.398995307426214,11.558836889657)
(0.40392117541913,11.1054913490838)
(0.408847043412047,10.6218074239696)
(0.413772911404963,10.1044929934419)
(0.418698779397879,9.54975427282394)
(0.423624647390795,8.95319605518976)
(0.428550515383711,8.30969713579388)
(0.433476383376628,7.61325340316734)
(0.438402251369544,6.85677836128389)
(0.44332811936246,6.03184696849766)
(0.448253987355376,5.1283630644826)
(0.453179855348293,4.13412239791688)
(0.458105723341209,3.03423090526356)
(0.463031591334125,1.81031902632096)
(0.467957459327041,0.439463439348922)
(0.472883327319957,-1.10731931627619)
(0.477809195312874,-2.86721969883401)
(0.48273506330579,-4.88876445428129)
(0.487660931298706,-7.23649616221764)
};
% 5
\addplot[blue,smooth] coordinates{
(0,22)
(0.00492586799291622,21.9606998760369)
(0.00985173598583245,21.9207358771425)
(0.0147776039787487,21.8800907493414)
(0.0197034719716649,21.8387466221521)
(0.0246293399645811,21.7966849803098)
(0.0295552079574973,21.7538866338987)
(0.0344810759504136,21.7103316867896)
(0.0394069439433298,21.6659995032678)
(0.044332811936246,21.6208686727278)
(0.0492586799291622,21.5749169723029)
(0.0541845479220785,21.528121327286)
(0.0591104159149947,21.4804577691864)
(0.0640362839079109,21.4319013912559)
(0.0689621519008271,21.3824263013023)
(0.0738880198937434,21.3320055715942)
(0.0788138878866596,21.2806111856454)
(0.0837397558795758,21.2282139816463)
(0.088665623872492,21.1747835922939)
(0.0935914918654082,21.1202883807469)
(0.0985173598583245,21.0646953724105)
(0.103443227851241,21.0079701822286)
(0.108369095844157,20.9500769371329)
(0.113294963837073,20.8909781932646)
(0.118220831829989,20.8306348475533)
(0.123146699822906,20.7690060431939)
(0.128072567815822,20.7060490685239)
(0.132998435808738,20.641719248754)
(0.137924303801654,20.5759698299519)
(0.14285017179457,20.5087518546221)
(0.147776039787487,20.4400140281605)
(0.152701907780403,20.3697025753868)
(0.157627775773319,20.2977610862837)
(0.162553643766235,20.2241303499753)
(0.167479511759152,20.148748175884)
(0.172405379752068,20.0715492008887)
(0.177331247744984,19.9924646811836)
(0.1822571157379,19.9114222673988)
(0.187182983730816,19.8283457613825)
(0.192108851723733,19.7431548528705)
(0.197034719716649,19.6557648340693)
(0.201960587709565,19.5660862899505)
(0.206886455702481,19.4740247618052)
(0.211812323695398,19.3794803813146)
(0.216738191688314,19.282347472068)
(0.22166405968123,19.1825141150896)
(0.226589927674146,19.0798616745109)
(0.231515795667062,18.9742642790457)
(0.236441663659979,18.8655882543737)
(0.241367531652895,18.7536915009085)
(0.246293399645811,18.6384228107042)
(0.251219267638727,18.5196211164225)
(0.256145135631644,18.3971146643264)
(0.26107100362456,18.2707201021586)
(0.265996871617476,18.1402414714866)
(0.270922739610392,18.0054690926069)
(0.275848607603308,17.8661783283776)
(0.280774475596225,17.72212821133)
(0.285700343589141,17.5730599160561)
(0.290626211582057,17.4186950561054)
(0.295552079574973,17.2587337813724)
(0.30047794756789,17.0928526481273)
(0.305403815560806,16.9207022293012)
(0.310329683553722,16.7419044272584)
(0.315255551546638,16.5560494448714)
(0.320181419539554,16.3626923630524)
(0.325107287532471,16.1613492637009)
(0.330033155525387,15.9514928259582)
(0.334959023518303,15.7325473102806)
(0.339884891511219,15.503882828602)
(0.344810759504136,15.2648087790662)
(0.349736627497052,15.0145662995693)
(0.354662495489968,14.7523195645457)
(0.359588363482884,14.4771457125745)
(0.364514231475801,14.1880231465974)
(0.369440099468717,13.8838178913363)
(0.374365967461633,13.5632676206366)
(0.379291835454549,13.2249628766376)
(0.384217703447465,12.8673248871633)
(0.389143571440382,12.4885792398378)
(0.394069439433298,12.086724480769)
(0.398995307426214,11.6594944579841)
(0.40392117541913,11.204312905587)
(0.408847043412047,10.7182383365848)
(0.413772911404963,10.1978967422223)
(0.418698779397879,9.63939882905412)
(0.423624647390795,9.03823748360763)
(0.428550515383711,8.38915972440993)
(0.433476383376628,7.68600541415447)
(0.438402251369544,6.92150220901791)
(0.44332811936246,6.08700223449071)
(0.448253987355376,5.17214020491344)
(0.453179855348293,4.16438421345103)
(0.458105723341209,3.04843770959596)
(0.463031591334125,1.80543178671044)
(0.467957459327041,0.411816673329424)
(0.472883327319957,-1.16218691074832)
(0.477809195312874,-2.95479486782382)
(0.48273506330579,-5.01587686018439)
(0.487660931298706,-7.41176724735549)
};
% 6
\addplot[cyan,smooth] coordinates{
(0,24)
(0.00492586799291622,23.9789866912193)
(0.00985173598583245,23.9574043339902)
(0.0147776039787487,23.9352342366757)
(0.0197034719716649,23.9124569486021)
(0.0246293399645811,23.8890522226862)
(0.0295552079574973,23.8649989758777)
(0.0344810759504136,23.8402752472701)
(0.0394069439433298,23.8148581537161)
(0.044332811936246,23.7887238427786)
(0.0492586799291622,23.7618474428271)
(0.0541845479220785,23.7342030100796)
(0.0591104159149947,23.7057634723716)
(0.0640362839079109,23.676500569415)
(0.0689621519008271,23.6463847892925)
(0.0738880198937434,23.6153853009098)
(0.0788138878866596,23.583469882105)
(0.0837397558795758,23.5506048430893)
(0.088665623872492,23.5167549448645)
(0.0935914918654082,23.4818833122321)
(0.0985173598583245,23.4459513409745)
(0.103443227851241,23.4089185987517)
(0.108369095844157,23.3707427192159)
(0.113294963837073,23.3313792888006)
(0.118220831829989,23.2907817255903)
(0.123146699822906,23.2489011496232)
(0.128072567815822,23.205686243916)
(0.132998435808738,23.1610831054338)
(0.137924303801654,23.1150350851515)
(0.14285017179457,23.0674826162717)
(0.147776039787487,23.0183630295696)
(0.152701907780403,22.9676103547324)
(0.157627775773319,22.9151551064482)
(0.162553643766235,22.8609240538681)
(0.167479511759152,22.8048399719252)
(0.172405379752068,22.746821372831)
(0.177331247744984,22.6867822158951)
(0.1822571157379,22.6246315936077)
(0.187182983730816,22.5602733917033)
(0.192108851723733,22.4936059206685)
(0.197034719716649,22.424521515869)
(0.201960587709565,22.3529061031527)
(0.206886455702481,22.2786387264144)
(0.211812323695398,22.2015910332019)
(0.216738191688314,22.1216267139683)
(0.22166405968123,22.038600890048)
(0.226589927674146,21.952359444823)
(0.231515795667062,21.8627382918611)
(0.236441663659979,21.7695625730109)
(0.241367531652895,21.6726457785414)
(0.246293399645811,21.57178878037)
(0.251219267638727,21.4667787682352)
(0.256145135631644,21.3573880772923)
(0.26107100362456,21.2433728940249)
(0.265996871617476,21.1244718255268)
(0.270922739610392,21.0004043150744)
(0.275848607603308,20.8708688844338)
(0.280774475596225,20.7355411804457)
(0.285700343589141,20.5940718000553)
(0.290626211582057,20.4460838639778)
(0.295552079574973,20.2911703045286)
(0.30047794756789,20.1288908276372)
(0.305403815560806,19.9587685025499)
(0.310329683553722,19.780285924991)
(0.315255551546638,19.592880890342)
(0.320181419539554,19.3959415023838)
(0.325107287532471,19.1888006299442)
(0.330033155525387,18.970729607886)
(0.334959023518303,18.7409310596529)
(0.339884891511219,18.4985306952539)
(0.344810759504136,18.2425679101341)
(0.349736627497052,17.9719849755538)
(0.354662495489968,17.6856145682665)
(0.359588363482884,17.3821653343396)
(0.364514231475801,17.0602051161653)
(0.369440099468717,16.7181413895276)
(0.374365967461633,16.3541983543316)
(0.379291835454549,15.9663899921019)
(0.384217703447465,15.5524882373885)
(0.389143571440382,15.1099851977244)
(0.394069439433298,14.6360480828229)
(0.398995307426214,14.1274651478505)
(0.40392117541913,13.5805804897576)
(0.408847043412047,12.9912149206323)
(0.413772911404963,12.3545693228728)
(0.418698779397879,11.665105789444)
(0.423624647390795,10.9164003561599)
(0.428550515383711,10.1009590780725)
(0.433476383376628,9.2099863469803)
(0.438402251369544,8.23309032987985)
(0.44332811936246,7.15790467841847)
(0.448253987355376,5.96959736547698)
(0.453179855348293,4.65022530523381)
(0.458105723341209,3.17787515081684)
(0.463031591334125,1.52550279594367)
(0.467957459327041,-0.34065932822475)
(0.472883327319957,-2.46332737443456)
(0.477809195312874,-4.89733733911602)
(0.48273506330579,-7.71426760327637)
(0.487660931298706,-11.0093515693629)
}
node [pos=0.15,pin={[pin distance=0.25cm,pin edge={cyan}] 90:{\footnotesize{$6$}}}] {};
% 7
\addplot[brown,smooth] coordinates{
(0,22)
(0.00492586799291622,21.9619927933288)
(0.00985173598583245,21.9233579978768)
(0.0147776039787487,21.8840795621904)
(0.0197034719716649,21.8441408676788)
(0.0246293399645811,21.8035247028035)
(0.0295552079574973,21.7622132358236)
(0.0344810759504136,21.7201879860033)
(0.0394069439433298,21.6774297931772)
(0.044332811936246,21.6339187855615)
(0.0492586799291622,21.589634345693)
(0.0541845479220785,21.5445550743638)
(0.0591104159149947,21.498658752415)
(0.0640362839079109,21.4519223002344)
(0.0689621519008271,21.4043217347978)
(0.0738880198937434,21.355832124075)
(0.0788138878866596,21.3064275386085)
(0.0837397558795758,21.2560810000578)
(0.088665623872492,21.2047644264813)
(0.0935914918654082,21.1524485741125)
(0.0985173598583245,21.0991029753619)
(0.103443227851241,21.0446958727541)
(0.108369095844157,20.9891941484845)
(0.113294963837073,20.9325632492491)
(0.118220831829989,20.8747671059717)
(0.123146699822906,20.8157680480161)
(0.128072567815822,20.755526711434)
(0.132998435808738,20.6940019407544)
(0.137924303801654,20.6311506837766)
(0.14285017179457,20.5669278787717)
(0.147776039787487,20.5012863334442)
(0.152701907780403,20.4341765949375)
(0.157627775773319,20.3655468100942)
(0.162553643766235,20.2953425751065)
(0.167479511759152,20.2235067735957)
(0.172405379752068,20.1499794020645)
(0.177331247744984,20.0746973815514)
(0.1822571157379,19.99759435419)
(0.187182983730816,19.9186004632367)
(0.192108851723733,19.8376421149674)
(0.197034719716649,19.7546417206696)
(0.201960587709565,19.6695174167485)
(0.206886455702481,19.5821827607426)
(0.211812323695398,19.4925464007811)
(0.216738191688314,19.4005117157244)
(0.22166405968123,19.3059764228965)
(0.226589927674146,19.2088321499351)
(0.231515795667062,19.1089639668582)
(0.236441663659979,19.0062498739461)
(0.241367531652895,18.9005602404773)
(0.246293399645811,18.7917571887038)
(0.251219267638727,18.6796939167081)
(0.256145135631644,18.564213952923)
(0.26107100362456,18.4451503341038)
(0.265996871617476,18.3223246973938)
(0.270922739610392,18.1955462757897)
(0.275848607603308,18.0646107847643)
(0.280774475596225,17.9292991859954)
(0.285700343589141,17.7893763120339)
(0.290626211582057,17.6445893332667)
(0.295552079574973,17.4946660456105)
(0.30047794756789,17.3393129539367)
(0.305403815560806,17.1782131221543)
(0.310329683553722,17.0110237560483)
(0.315255551546638,16.8373734792168)
(0.320181419539554,16.6568592555747)
(0.325107287532471,16.4690429036402)
(0.330033155525387,16.2734471378951)
(0.334959023518303,16.0695510605011)
(0.339884891511219,15.8567850120888)
(0.344810759504136,15.6345246725788)
(0.349736627497052,15.4020842812517)
(0.354662495489968,15.1587088185415)
(0.359588363482884,14.9035649589696)
(0.364514231475801,14.6357305635592)
(0.369440099468717,14.3541824287625)
(0.374365967461633,14.05778194447)
(0.379291835454549,13.7452582322001)
(0.384217703447465,13.415188230959)
(0.389143571440382,13.0659730656092)
(0.394069439433298,12.6958098615604)
(0.398995307426214,12.3026579474628)
(0.40392117541913,11.8841980967682)
(0.408847043412047,11.4377830751097)
(0.413772911404963,10.9603772490935)
(0.418698779397879,10.4484823244834)
(0.423624647390795,9.89804534770785)
(0.428550515383711,9.30434382191776)
(0.433476383376628,8.66184100661155)
(0.438402251369544,7.96400196222071)
(0.44332811936246,7.20305732438846)
(0.448253987355376,6.36969661542331)
(0.453179855348293,5.45266528504195)
(0.458105723341209,4.43822827284087)
(0.463031591334125,3.30944548934277)
(0.467957459327041,2.04517749935333)
(0.472883327319957,0.618696430026858)
(0.477809195312874,-1.00429372714274)
(0.48273506330579,-2.86854274084234)
(0.487660931298706,-5.03356929607592)
};
% 8
\addplot[green,smooth] coordinates{
(0,26)
(0.00492586799291622,26.0144825138401)
(0.00985173598583245,26.0290655951685)
(0.0147776039787487,26.0437496312407)
(0.0197034719716649,26.0585349767431)
(0.0246293399645811,26.0734219511024)
(0.0295552079574973,26.0884108356081)
(0.0344810759504136,26.1035018703332)
(0.0394069439433298,26.1186952508384)
(0.044332811936246,26.1339911246438)
(0.0492586799291622,26.1493895874511)
(0.0541845479220785,26.1648906790962)
(0.0591104159149947,26.1804943792133)
(0.0640362839079109,26.1962006025866)
(0.0689621519008271,26.2120091941671)
(0.0738880198937434,26.2279199237271)
(0.0788138878866596,26.2439324801246)
(0.0837397558795758,26.2600464651467)
(0.088665623872492,26.2762613868974)
(0.0935914918654082,26.292576652695)
(0.0985173598583245,26.3089915614368)
(0.103443227851241,26.3255052953894)
(0.108369095844157,26.3421169113558)
(0.113294963837073,26.3588253311676)
(0.118220831829989,26.3756293314458)
(0.123146699822906,26.3925275325665)
(0.128072567815822,26.4095183867652)
(0.132998435808738,26.4266001653023)
(0.137924303801654,26.4437709446098)
(0.14285017179457,26.4610285913266)
(0.147776039787487,26.4783707461251)
(0.152701907780403,26.4957948062168)
(0.157627775773319,26.5132979064182)
(0.162553643766235,26.5308768986425)
(0.167479511759152,26.5485283296694)
(0.172405379752068,26.56624841703)
(0.177331247744984,26.5840330228266)
(0.1822571157379,26.601877625285)
(0.187182983730816,26.6197772878187)
(0.192108851723733,26.6377266253555)
(0.197034719716649,26.6557197676514)
(0.201960587709565,26.673750319284)
(0.206886455702481,26.6918113159814)
(0.211812323695398,26.7098951769031)
(0.216738191688314,26.7279936524411)
(0.22166405968123,26.7460977670599)
(0.226589927674146,26.7641977566314)
(0.231515795667062,26.7822829996546)
(0.236441663659979,26.8003419416714)
(0.241367531652895,26.8183620121001)
(0.246293399645811,26.8363295326079)
(0.251219267638727,26.8542296160224)
(0.256145135631644,26.8720460546513)
(0.26107100362456,26.889761196718)
(0.265996871617476,26.9073558094428)
(0.270922739610392,26.9248089270883)
(0.275848607603308,26.9420976820415)
(0.280774475596225,26.95919711672)
(0.285700343589141,26.9760799737581)
(0.290626211582057,26.9927164615315)
(0.295552079574973,27.0090739916248)
(0.30047794756789,27.0251168842971)
(0.305403815560806,27.0408060373616)
(0.310329683553722,27.0560985531282)
(0.315255551546638,27.0709473171521)
(0.320181419539554,27.0853005214407)
(0.325107287532471,27.0991011234699)
(0.330033155525387,27.1122862307889)
(0.334959023518303,27.1247863990957)
(0.339884891511219,27.1365248293607)
(0.344810759504136,27.1474164467699)
(0.349736627497052,27.1573668408171)
(0.354662495489968,27.1662710416495)
(0.359588363482884,27.1740121025397)
(0.364514231475801,27.1804594518623)
(0.369440099468717,27.1854669698373)
(0.374365967461633,27.188870735107)
(0.379291835454549,27.1904863733282)
(0.384217703447465,27.1901059235713)
(0.389143571440382,27.1874941173389)
(0.394069439433298,27.1823839379633)
(0.398995307426214,27.1744712930076)
(0.40392117541913,27.1634085862926)
(0.408847043412047,27.1487969154503)
(0.413772911404963,27.1301765400137)
(0.418698779397879,27.1070151562922)
(0.423624647390795,27.0786933675306)
(0.428550515383711,27.0444865349565)
(0.433476383376628,27.0035419134082)
(0.438402251369544,26.9548495785794)
(0.44332811936246,26.8972050871597)
(0.448253987355376,26.8291609922081)
(0.453179855348293,26.7489631314886)
(0.458105723341209,26.654465803284)
(0.463031591334125,26.5430171925449)
(0.467957459327041,26.4113021214358)
(0.472883327319957,26.255122355191)
(0.477809195312874,26.0690834865154)
(0.48273506330579,25.8461385206685)
(0.487660931298706,25.5769053365122)
}
node [pos=0.2,pin={[pin distance=0.25cm,pin edge={green}] 270:{\footnotesize{$8$}}}] {};
% 9
\addplot[olive,smooth] coordinates{
(0,25)
(0.00492586799291622,24.9908717334023)
(0.00985173598583245,24.9813884331558)
(0.0147776039787487,24.9715381244963)
(0.0197034719716649,24.9613083575696)
(0.0246293399645811,24.9506861847529)
(0.0295552079574973,24.9396581366865)
(0.0344810759504136,24.9282101969304)
(0.0394069439433298,24.9163277751536)
(0.044332811936246,24.9039956787557)
(0.0492586799291622,24.891198082814)
(0.0541845479220785,24.8779184982397)
(0.0591104159149947,24.8641397380179)
(0.0640362839079109,24.8498438813961)
(0.0689621519008271,24.8350122358747)
(0.0738880198937434,24.8196252968412)
(0.0788138878866596,24.8036627046753)
(0.0837397558795758,24.78710319914)
(0.088665623872492,24.7699245708559)
(0.0935914918654082,24.7521036096385)
(0.0985173598583245,24.7336160494613)
(0.103443227851241,24.7144365097839)
(0.108369095844157,24.694538432962)
(0.113294963837073,24.6738940174327)
(0.118220831829989,24.6524741463369)
(0.123146699822906,24.6302483112118)
(0.128072567815822,24.6071845303532)
(0.132998435808738,24.5832492614061)
(0.137924303801654,24.5584073077029)
(0.14285017179457,24.5326217178215)
(0.147776039787487,24.5058536777828)
(0.152701907780403,24.4780623952493)
(0.157627775773319,24.4492049750259)
(0.162553643766235,24.4192362850874)
(0.167479511759152,24.3881088122814)
(0.172405379752068,24.3557725067656)
(0.177331247744984,24.3221746141369)
(0.1822571157379,24.2872594941014)
(0.187182983730816,24.2509684244046)
(0.192108851723733,24.2132393886045)
(0.197034719716649,24.1740068461084)
(0.201960587709565,24.1332014827164)
(0.206886455702481,24.0907499397122)
(0.211812323695398,24.0465745193126)
(0.216738191688314,24.0005928640269)
(0.22166405968123,23.9527176071838)
(0.226589927674146,23.9028559915472)
(0.231515795667062,23.8509094525595)
(0.236441663659979,23.7967731623143)
(0.241367531652895,23.740335529861)
(0.246293399645811,23.6814776528701)
(0.251219267638727,23.6200727150274)
(0.256145135631644,23.5559853227686)
(0.26107100362456,23.4890707740862)
(0.265996871617476,23.4191742511291)
(0.270922739610392,23.3461299271353)
(0.275848607603308,23.2697599768716)
(0.280774475596225,23.189873478156)
(0.285700343589141,23.1062651901741)
(0.290626211582057,23.0187141921111)
(0.295552079574973,22.9269823630485)
(0.30047794756789,22.8308126810404)
(0.305403815560806,22.7299273156937)
(0.310329683553722,22.624025484316)
(0.315255551546638,22.5127810366209)
(0.320181419539554,22.3958397269156)
(0.325107287532471,22.2728161254264)
(0.330033155525387,22.143290111659)
(0.334959023518303,22.0068028821109)
(0.339884891511219,21.8628523918133)
(0.344810759504136,21.7108881335252)
(0.349736627497052,21.5503051392448)
(0.354662495489968,21.3804370651332)
(0.359588363482884,21.2005481918149)
(0.364514231475801,21.009824135826)
(0.369440099468717,20.8073610227691)
(0.374365967461633,20.5921528159402)
(0.379291835454549,20.3630764224111)
(0.384217703447465,20.1188741072712)
(0.389143571440382,19.8581326298688)
(0.394069439433298,19.5792583652277)
(0.398995307426214,19.2804474781289)
(0.40392117541913,18.9596499611645)
(0.408847043412047,18.6145260098866)
(0.413772911404963,18.2423927577258)
(0.418698779397879,17.8401587876634)
(0.423624647390795,17.40424301488)
(0.428550515383711,16.9304734047444)
(0.433476383376628,16.4139594206737)
(0.438402251369544,15.8489298876136)
(0.44332811936246,15.2285248064883)
(0.448253987355376,14.5445250947608)
(0.453179855348293,13.7869975205328)
(0.458105723341209,12.9438220566651)
(0.463031591334125,12.0000535592383)
(0.467957459327041,10.9370457932893)
(0.472883327319957,9.73122772400153)
(0.477809195312874,8.35235958381922)
(0.48273506330579,6.76099097919206)
(0.487660931298706,4.90465984314152)
}
node [pos=0.175,pin={[pin distance=0.25cm,pin edge={olive}] 90:{\footnotesize{$9$}}}] {};
% 10
\addplot[orange,smooth] coordinates{
(0,27)
(0.00492586799291622,27.0122696188766)
(0.00985173598583245,27.0243653264758)
(0.0147776039787487,27.0362755948175)
(0.0197034719716649,27.0479883136521)
(0.0246293399645811,27.0594907586845)
(0.0295552079574973,27.0707695578339)
(0.0344810759504136,27.0818106553914)
(0.0394069439433298,27.0925992739256)
(0.044332811936246,27.1031198737757)
(0.0492586799291622,27.1133561099576)
(0.0541845479220785,27.1232907862942)
(0.0591104159149947,27.1329058065656)
(0.0640362839079109,27.1421821224593)
(0.0689621519008271,27.1510996780785)
(0.0738880198937434,27.1596373507498)
(0.0788138878866596,27.1677728878476)
(0.0837397558795758,27.1754828393272)
(0.088665623872492,27.1827424856334)
(0.0935914918654082,27.18952576062)
(0.0985173598583245,27.1958051690855)
(0.103443227851241,27.2015516984912)
(0.108369095844157,27.2067347243915)
(0.113294963837073,27.2113219090606)
(0.118220831829989,27.215279092752)
(0.123146699822906,27.2185701769763)
(0.128072567815822,27.2211569991191)
(0.132998435808738,27.2229991976609)
(0.137924303801654,27.2240540671851)
(0.14285017179457,27.224276402281)
(0.147776039787487,27.2236183293592)
(0.152701907780403,27.2220291252978)
(0.157627775773319,27.2194550217264)
(0.162553643766235,27.2158389936309)
(0.167479511759152,27.2111205308258)
(0.172405379752068,27.2052353906824)
(0.177331247744984,27.1981153303329)
(0.1822571157379,27.1896878163708)
(0.187182983730816,27.1798757098531)
(0.192108851723733,27.1685969241627)
(0.197034719716649,27.1557640530113)
(0.201960587709565,27.1412839655509)
(0.206886455702481,27.1250573652083)
(0.211812323695398,27.1069783084553)
(0.216738191688314,27.0869336792727)
(0.22166405968123,27.0648026145483)
(0.226589927674146,27.0404558750624)
(0.231515795667062,27.0137551560396)
(0.236441663659979,26.984552330479)
(0.241367531652895,26.9526886175973)
(0.246293399645811,26.9179936677048)
(0.251219267638727,26.8802845536789)
(0.256145135631644,26.8393646578581)
(0.26107100362456,26.7950224416328)
(0.265996871617476,26.7470300832221)
(0.270922739610392,26.6951419670444)
(0.275848607603308,26.6390930056745)
(0.280774475596225,26.5785967725555)
(0.285700343589141,26.5133434203376)
(0.290626211582057,26.4429973558433)
(0.295552079574973,26.3671946381049)
(0.30047794756789,26.2855400605498)
(0.305403815560806,26.1976038720501)
(0.310329683553722,26.1029180840056)
(0.315255551546638,26.0009723016364)
(0.320181419539554,25.8912090069138)
(0.325107287532471,25.7730182076626)
(0.330033155525387,25.6457313518415)
(0.334959023518303,25.5086143872339)
(0.339884891511219,25.3608598239979)
(0.344810759504136,25.2015776297471)
(0.349736627497052,25.0297847528167)
(0.354662495489968,24.8443930275324)
(0.359588363482884,24.6441951635636)
(0.364514231475801,24.4278484571689)
(0.369440099468717,24.1938557818363)
(0.374365967461633,23.9405433149246)
(0.379291835454549,23.6660343293957)
(0.384217703447465,23.368218217534)
(0.389143571440382,23.0447137058968)
(0.394069439433298,22.6928249529977)
(0.398995307426214,22.3094888734583)
(0.40392117541913,21.8912115770538)
(0.408847043412047,21.4339912100002)
(0.413772911404963,20.9332236851817)
(0.418698779397879,20.3835867113977)
(0.423624647390795,19.7788960691865)
(0.428550515383711,19.1119260723272)
(0.433476383376628,18.3741833634967)
(0.438402251369544,17.5556192660176)
(0.44332811936246,16.644260313109)
(0.448253987355376,15.6257284691789)
(0.453179855348293,14.4826106329917)
(0.458105723341209,13.193619162016)
(0.463031591334125,11.7324579177447)
(0.467957459327041,10.066265875627)
(0.472883327319957,8.15344260062389)
(0.477809195312874,5.94054894073072)
(0.48273506330579,3.35778918232856)
(0.487660931298706,0.31225475867181)
}
node [pos=0.09,pin={[pin distance=0.25cm,pin edge={orange}] 90:{\footnotesize{$10$}}}] {};
\draw ({axis cs:0.279,0}|-{rel axis cs:0,0}) -- ({axis cs:0.279,0}|-{rel axis cs:0,1})
node [pos=0.1,pin={[pin distance=0.25cm] 180:{\small{$\hat{\alpha}$}}}] {};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{0.49\textwidth}
	\centering
	\caption{Generalized distance sums: \\ some $\alpha$ and certain nodes}
	\label{Fig6c}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=\textwidth, 
height=0.8\textwidth,
scaled ticks=false,
tick label style={/pgf/number format/fixed}, 
xmin = 0.195,
xmax = 0.305,
%ymode=log,
tick label style={font=\small},
label style={font=\small},
xlabel = Value of $\alpha$,
%ylabel = Centrality,
legend entries={$x_2(\alpha)\quad$,$x_3(\alpha)\quad$,$x_4(\alpha)\quad$,$x_5(\alpha)\quad$,$x_7(\alpha)\quad$},
legend style={at={(0.5,-0.25)},anchor = north,legend columns = 3,font=\footnotesize}
]
% 2
\addplot[darkgray,smooth] coordinates{
(0,21)
(0.00492586799291622,20.9650015381181)
(0.00985173598583245,20.9296722989384)
(0.0147776039787487,20.8940082190087)
(0.0197034719716649,20.8580051938113)
(0.0246293399645811,20.8216590788054)
(0.0295552079574973,20.7849656906241)
(0.0344810759504136,20.7479208084424)
(0.0394069439433298,20.7105201755289)
(0.044332811936246,20.6727595009996)
(0.0492586799291622,20.6346344617922)
(0.0541845479220785,20.5961407048794)
(0.0591104159149947,20.5572738497442)
(0.0640362839079109,20.5180294911394)
(0.0689621519008271,20.4784032021592)
(0.0738880198937434,20.4383905376489)
(0.0788138878866596,20.3979870379844)
(0.0837397558795758,20.3571882332561)
(0.088665623872492,20.3159896478921)
(0.0935914918654082,20.2743868057632)
(0.0985173598583245,20.232375235812)
(0.103443227851241,20.1899504782566)
(0.108369095844157,20.14710809142)
(0.113294963837073,20.1038436592454)
(0.118220831829989,20.0601527995609)
(0.123146699822906,20.0160311731646)
(0.128072567815822,19.9714744938065)
(0.132998435808738,19.9264785391555)
(0.137924303801654,19.8810391628433)
(0.14285017179457,19.8351523076907)
(0.147776039787487,19.7888140202317)
(0.152701907780403,19.7420204666612)
(0.157627775773319,19.6947679503493)
(0.162553643766235,19.6470529310755)
(0.167479511759152,19.5988720461583)
(0.172405379752068,19.5502221336705)
(0.177331247744984,19.5011002579543)
(0.1822571157379,19.4515037376729)
(0.187182983730816,19.4014301766647)
(0.192108851723733,19.350877497892)
(0.197034719716649,19.2998439808163)
(0.201960587709565,19.248328302567)
(0.206886455702481,19.1963295833155)
(0.211812323695398,19.143847436317)
(0.216738191688314,19.0908820231392)
(0.22166405968123,19.0374341146602)
(0.226589927674146,18.9835051584928)
(0.231515795667062,18.9290973535771)
(0.236441663659979,18.8742137327759)
(0.241367531652895,18.8188582544227)
(0.246293399645811,18.7630359038935)
(0.251219267638727,18.7067528064233)
(0.256145135631644,18.6500163525543)
(0.26107100362456,18.5928353377958)
(0.265996871617476,18.535220118305)
(0.270922739610392,18.477182784654)
(0.275848607603308,18.4187373560569)
(0.280774475596225,18.3598999977836)
(0.285700343589141,18.3006892649044)
(0.290626211582057,18.2411263759952)
(0.295552079574973,18.1812355210095)
(0.30047794756789,18.1210442081993)
(0.305403815560806,18.0605836557708)
(0.310329683553722,17.9998892349117)
(0.315255551546638,17.9390009719651)
(0.320181419539554,17.8779641188788)
(0.325107287532471,17.8168298026922)
(0.330033155525387,17.7556557667819)
(0.334959023518303,17.6945072189617)
(0.339884891511219,17.6334578044117)
(0.344810759504136,17.5725907249264)
(0.349736627497052,17.5120000302687)
(0.354662495489968,17.4517921127136)
(0.359588363482884,17.3920874424066)
(0.364514231475801,17.333022589293)
(0.369440099468717,17.2747525875381)
(0.374365967461633,17.21745371112)
(0.379291835454549,17.1613267454192)
(0.384217703447465,17.1066008601499)
(0.389143571440382,17.0535382152623)
(0.394069439433298,17.0024394653298)
(0.398995307426214,16.9536503719548)
(0.40392117541913,16.9075697913547)
(0.408847043412047,16.8646593803797)
(0.413772911404963,16.825455465556)
(0.418698779397879,16.7905836560388)
(0.423624647390795,16.7607769664926)
(0.428550515383711,16.73689847017)
(0.433476383376628,16.7199698557236)
(0.438402251369544,16.7112077583595)
(0.44332811936246,16.7120704449223)
(0.448253987355376,16.7243184587835)
(0.453179855348293,16.7500943399972)
(0.458105723341209,16.7920287959639)
(0.463031591334125,16.8533841462157)
(0.467957459327041,16.9382512396584)
(0.472883327319957,17.05182461847)
(0.477809195312874,17.2007947483818)
(0.48273506330579,17.393919822044)
(0.487660931298706,17.6428809314219)
}
node [pos=0.35,pin={[pin distance=0.25cm,pin edge={darkgray}] 270:{\footnotesize{$2$}}}] {};
% 3
\addplot[purple,smooth] coordinates{
(0,22)
(0.00492586799291622,21.9599231262868)
(0.00985173598583245,21.9191664671989)
(0.0147776039787487,21.8777124489187)
(0.0197034719716649,21.8355428757788)
(0.0246293399645811,21.7926389020378)
(0.0295552079574973,21.7489810020848)
(0.0344810759504136,21.7045489389671)
(0.0394069439433298,21.6593217311313)
(0.044332811936246,21.6132776172551)
(0.0492586799291622,21.5663940190406)
(0.0541845479220785,21.5186475018288)
(0.0591104159149947,21.470013732883)
(0.0640362839079109,21.420467437177)
(0.0689621519008271,21.3699823505124)
(0.0738880198937434,21.3185311697704)
(0.0788138878866596,21.2660855000918)
(0.0837397558795758,21.2126157987603)
(0.088665623872492,21.1580913155417)
(0.0935914918654082,21.1024800292159)
(0.0985173598583245,21.0457485800109)
(0.103443227851241,20.9878621976253)
(0.108369095844157,20.9287846244958)
(0.113294963837073,20.8684780339369)
(0.118220831829989,20.8069029427452)
(0.123146699822906,20.7440181178229)
(0.128072567815822,20.6797804763335)
(0.132998435808738,20.6141449788581)
(0.137924303801654,20.5470645149673)
(0.14285017179457,20.4784897805688)
(0.147776039787487,20.4083691463279)
(0.152701907780403,20.3366485163878)
(0.157627775773319,20.2632711765386)
(0.162553643766235,20.1881776308987)
(0.167479511759152,20.1113054260729)
(0.172405379752068,20.032588961646)
(0.177331247744984,19.9519592857478)
(0.1822571157379,19.8693438742903)
(0.187182983730816,19.7846663923257)
(0.192108851723733,19.697846435801)
(0.197034719716649,19.6087992517929)
(0.201960587709565,19.51743543509)
(0.206886455702481,19.4236605987397)
(0.211812323695398,19.3273750159019)
(0.216738191688314,19.2284732300342)
(0.22166405968123,19.1268436300737)
(0.226589927674146,19.0223679868733)
(0.231515795667062,18.9149209466845)
(0.236441663659979,18.8043694769451)
(0.241367531652895,18.6905722590236)
(0.246293399645811,18.573379021871)
(0.251219267638727,18.4526298097302)
(0.256145135631644,18.3281541761245)
(0.26107100362456,18.1997702952821)
(0.265996871617476,18.0672839809142)
(0.270922739610392,17.9304876008299)
(0.275848607603308,17.7891588742039)
(0.280774475596225,17.6430595363635)
(0.285700343589141,17.4919338536895)
(0.290626211582057,17.3355069685532)
(0.295552079574973,17.1734830510766)
(0.30047794756789,17.005543230798)
(0.305403815560806,16.8313432769495)
(0.310329683553722,16.6505109908515)
(0.315255551546638,16.4626432677382)
(0.320181419539554,16.2673027779327)
(0.325107287532471,16.0640142084103)
(0.330033155525387,15.8522599951096)
(0.334959023518303,15.6314754634315)
(0.339884891511219,15.4010432786974)
(0.344810759504136,15.1602870892291)
(0.349736627497052,14.9084642213275)
(0.354662495489968,14.6447572566536)
(0.359588363482884,14.3682642869521)
(0.364514231475801,14.0779875968733)
(0.369440099468717,13.7728204704468)
(0.374365967461633,13.4515317474185)
(0.379291835454549,13.1127476680226)
(0.384217703447465,12.7549304333003)
(0.389143571440382,12.376352765383)
(0.394069439433298,11.9750675681879)
(0.398995307426214,11.5488715500154)
(0.40392117541913,11.0952613567129)
(0.408847043412047,10.6113803510939)
(0.413772911404963,10.0939536242328)
(0.418698779397879,9.53920808460454)
(0.423624647390795,8.94277346628665)
(0.428550515383711,8.29955871766555)
(0.433476383376628,7.6035963149939)
(0.438402251369544,6.84784434774877)
(0.44332811936246,6.02393237540721)
(0.448253987355376,5.12183148620803)
(0.453179855348293,4.12942079680652)
(0.458105723341209,3.03191036938783)
(0.463031591334125,1.81106181081933)
(0.467957459327041,0.44411865356901)
(0.472883327319957,-1.0976879169361)
(0.477809195312874,-2.85126863867862)
(0.48273506330579,-4.86478023505426)
(0.487660931298706,-7.20226719049431)
};
% 4
\addplot[red,smooth] coordinates{
(0,22)
(0.00492586799291622,21.9598341947149)
(0.00985173598583245,21.9189895845678)
(0.0147776039787487,21.8774486776524)
(0.0197034719716649,21.835193363748)
(0.0246293399645811,21.7922048862305)
(0.0295552079574973,21.7484638124143)
(0.0344810759504136,21.7039500022245)
(0.0394069439433298,21.6586425750845)
(0.044332811936246,21.6125198749)
(0.0492586799291622,21.5655594330088)
(0.0541845479220785,21.5177379289556)
(0.0591104159149947,21.4690311489404)
(0.0640362839079109,21.4194139417763)
(0.0689621519008271,21.3688601721795)
(0.0738880198937434,21.3173426711984)
(0.0788138878866596,21.2648331835754)
(0.0837397558795758,21.2113023118131)
(0.088665623872492,21.1567194567023)
(0.0935914918654082,21.1010527540436)
(0.0985173598583245,21.0442690072744)
(0.103443227851241,20.9863336156852)
(0.108369095844157,20.9272104978824)
(0.113294963837073,20.8668620101239)
(0.118220831829989,20.8052488591176)
(0.123146699822906,20.742330008838)
(0.128072567815822,20.6780625808722)
(0.132998435808738,20.6124017477613)
(0.137924303801654,20.5453006187508)
(0.14285017179457,20.4767101173101)
(0.147776039787487,20.4065788497127)
(0.152701907780403,20.3348529639041)
(0.157627775773319,20.2614759978022)
(0.162553643766235,20.1863887160897)
(0.167479511759152,20.1095289344608)
(0.172405379752068,20.0308313301748)
(0.177331247744984,19.9502272376476)
(0.1822571157379,19.8676444276768)
(0.187182983730816,19.7830068687402)
(0.192108851723733,19.6962344686381)
(0.197034719716649,19.6072427945527)
(0.201960587709565,19.5159427693805)
(0.206886455702481,19.4222403419455)
(0.211812323695398,19.3260361284191)
(0.216738191688314,19.2272250219582)
(0.22166405968123,19.1256957672068)
(0.226589927674146,19.0213304958999)
(0.231515795667062,18.9140042193364)
(0.236441663659979,18.8035842729541)
(0.241367531652895,18.6899297076257)
(0.246293399645811,18.5728906215915)
(0.251219267638727,18.4523074261351)
(0.256145135631644,18.3280100371793)
(0.26107100362456,18.1998169838988)
(0.265996871617476,18.0675344242064)
(0.270922739610392,17.9309550555179)
(0.275848607603308,17.7898569075266)
(0.280774475596225,17.6440020017521)
(0.285700343589141,17.4931348603381)
(0.290626211582057,17.3369808438851)
(0.295552079574973,17.1752442949418)
(0.30047794756789,17.0076064600492)
(0.305403815560806,16.8337231588179)
(0.310329683553722,16.6532221632835)
(0.315255551546638,16.4657002445422)
(0.320181419539554,16.2707198362163)
(0.325107287532471,16.0678052553529)
(0.330033155525387,15.8564384105928)
(0.334959023518303,15.6360539144294)
(0.339884891511219,15.4060335005826)
(0.344810759504136,15.1656996282528)
(0.349736627497052,14.9143081314516)
(0.354662495489968,14.6510397425988)
(0.359588363482884,14.374990283734)
(0.364514231475801,14.0851592741453)
(0.369440099468717,13.78043664758)
(0.374365967461633,13.4595872022982)
(0.379291835454549,13.1212323188829)
(0.384217703447465,12.7638283683666)
(0.389143571440382,12.3856410893795)
(0.394069439433298,11.984715027571)
(0.398995307426214,11.558836889657)
(0.40392117541913,11.1054913490838)
(0.408847043412047,10.6218074239696)
(0.413772911404963,10.1044929934419)
(0.418698779397879,9.54975427282394)
(0.423624647390795,8.95319605518976)
(0.428550515383711,8.30969713579388)
(0.433476383376628,7.61325340316734)
(0.438402251369544,6.85677836128389)
(0.44332811936246,6.03184696849766)
(0.448253987355376,5.1283630644826)
(0.453179855348293,4.13412239791688)
(0.458105723341209,3.03423090526356)
(0.463031591334125,1.81031902632096)
(0.467957459327041,0.439463439348922)
(0.472883327319957,-1.10731931627619)
(0.477809195312874,-2.86721969883401)
(0.48273506330579,-4.88876445428129)
(0.487660931298706,-7.23649616221764)
};
% 5
\addplot[blue,smooth] coordinates{
(0,22)
(0.00492586799291622,21.9606998760369)
(0.00985173598583245,21.9207358771425)
(0.0147776039787487,21.8800907493414)
(0.0197034719716649,21.8387466221521)
(0.0246293399645811,21.7966849803098)
(0.0295552079574973,21.7538866338987)
(0.0344810759504136,21.7103316867896)
(0.0394069439433298,21.6659995032678)
(0.044332811936246,21.6208686727278)
(0.0492586799291622,21.5749169723029)
(0.0541845479220785,21.528121327286)
(0.0591104159149947,21.4804577691864)
(0.0640362839079109,21.4319013912559)
(0.0689621519008271,21.3824263013023)
(0.0738880198937434,21.3320055715942)
(0.0788138878866596,21.2806111856454)
(0.0837397558795758,21.2282139816463)
(0.088665623872492,21.1747835922939)
(0.0935914918654082,21.1202883807469)
(0.0985173598583245,21.0646953724105)
(0.103443227851241,21.0079701822286)
(0.108369095844157,20.9500769371329)
(0.113294963837073,20.8909781932646)
(0.118220831829989,20.8306348475533)
(0.123146699822906,20.7690060431939)
(0.128072567815822,20.7060490685239)
(0.132998435808738,20.641719248754)
(0.137924303801654,20.5759698299519)
(0.14285017179457,20.5087518546221)
(0.147776039787487,20.4400140281605)
(0.152701907780403,20.3697025753868)
(0.157627775773319,20.2977610862837)
(0.162553643766235,20.2241303499753)
(0.167479511759152,20.148748175884)
(0.172405379752068,20.0715492008887)
(0.177331247744984,19.9924646811836)
(0.1822571157379,19.9114222673988)
(0.187182983730816,19.8283457613825)
(0.192108851723733,19.7431548528705)
(0.197034719716649,19.6557648340693)
(0.201960587709565,19.5660862899505)
(0.206886455702481,19.4740247618052)
(0.211812323695398,19.3794803813146)
(0.216738191688314,19.282347472068)
(0.22166405968123,19.1825141150896)
(0.226589927674146,19.0798616745109)
(0.231515795667062,18.9742642790457)
(0.236441663659979,18.8655882543737)
(0.241367531652895,18.7536915009085)
(0.246293399645811,18.6384228107042)
(0.251219267638727,18.5196211164225)
(0.256145135631644,18.3971146643264)
(0.26107100362456,18.2707201021586)
(0.265996871617476,18.1402414714866)
(0.270922739610392,18.0054690926069)
(0.275848607603308,17.8661783283776)
(0.280774475596225,17.72212821133)
(0.285700343589141,17.5730599160561)
(0.290626211582057,17.4186950561054)
(0.295552079574973,17.2587337813724)
(0.30047794756789,17.0928526481273)
(0.305403815560806,16.9207022293012)
(0.310329683553722,16.7419044272584)
(0.315255551546638,16.5560494448714)
(0.320181419539554,16.3626923630524)
(0.325107287532471,16.1613492637009)
(0.330033155525387,15.9514928259582)
(0.334959023518303,15.7325473102806)
(0.339884891511219,15.503882828602)
(0.344810759504136,15.2648087790662)
(0.349736627497052,15.0145662995693)
(0.354662495489968,14.7523195645457)
(0.359588363482884,14.4771457125745)
(0.364514231475801,14.1880231465974)
(0.369440099468717,13.8838178913363)
(0.374365967461633,13.5632676206366)
(0.379291835454549,13.2249628766376)
(0.384217703447465,12.8673248871633)
(0.389143571440382,12.4885792398378)
(0.394069439433298,12.086724480769)
(0.398995307426214,11.6594944579841)
(0.40392117541913,11.204312905587)
(0.408847043412047,10.7182383365848)
(0.413772911404963,10.1978967422223)
(0.418698779397879,9.63939882905412)
(0.423624647390795,9.03823748360763)
(0.428550515383711,8.38915972440993)
(0.433476383376628,7.68600541415447)
(0.438402251369544,6.92150220901791)
(0.44332811936246,6.08700223449071)
(0.448253987355376,5.17214020491344)
(0.453179855348293,4.16438421345103)
(0.458105723341209,3.04843770959596)
(0.463031591334125,1.80543178671044)
(0.467957459327041,0.411816673329424)
(0.472883327319957,-1.16218691074832)
(0.477809195312874,-2.95479486782382)
(0.48273506330579,-5.01587686018439)
(0.487660931298706,-7.41176724735549)
}
node [pos=0.16,pin={[pin distance=0.25cm,pin edge={blue}] 180:{\footnotesize{$5$}}}] {};
% 7
\addplot[brown,smooth] coordinates{
(0,22)
(0.00492586799291622,21.9619927933288)
(0.00985173598583245,21.9233579978768)
(0.0147776039787487,21.8840795621904)
(0.0197034719716649,21.8441408676788)
(0.0246293399645811,21.8035247028035)
(0.0295552079574973,21.7622132358236)
(0.0344810759504136,21.7201879860033)
(0.0394069439433298,21.6774297931772)
(0.044332811936246,21.6339187855615)
(0.0492586799291622,21.589634345693)
(0.0541845479220785,21.5445550743638)
(0.0591104159149947,21.498658752415)
(0.0640362839079109,21.4519223002344)
(0.0689621519008271,21.4043217347978)
(0.0738880198937434,21.355832124075)
(0.0788138878866596,21.3064275386085)
(0.0837397558795758,21.2560810000578)
(0.088665623872492,21.2047644264813)
(0.0935914918654082,21.1524485741125)
(0.0985173598583245,21.0991029753619)
(0.103443227851241,21.0446958727541)
(0.108369095844157,20.9891941484845)
(0.113294963837073,20.9325632492491)
(0.118220831829989,20.8747671059717)
(0.123146699822906,20.8157680480161)
(0.128072567815822,20.755526711434)
(0.132998435808738,20.6940019407544)
(0.137924303801654,20.6311506837766)
(0.14285017179457,20.5669278787717)
(0.147776039787487,20.5012863334442)
(0.152701907780403,20.4341765949375)
(0.157627775773319,20.3655468100942)
(0.162553643766235,20.2953425751065)
(0.167479511759152,20.2235067735957)
(0.172405379752068,20.1499794020645)
(0.177331247744984,20.0746973815514)
(0.1822571157379,19.99759435419)
(0.187182983730816,19.9186004632367)
(0.192108851723733,19.8376421149674)
(0.197034719716649,19.7546417206696)
(0.201960587709565,19.6695174167485)
(0.206886455702481,19.5821827607426)
(0.211812323695398,19.4925464007811)
(0.216738191688314,19.4005117157244)
(0.22166405968123,19.3059764228965)
(0.226589927674146,19.2088321499351)
(0.231515795667062,19.1089639668582)
(0.236441663659979,19.0062498739461)
(0.241367531652895,18.9005602404773)
(0.246293399645811,18.7917571887038)
(0.251219267638727,18.6796939167081)
(0.256145135631644,18.564213952923)
(0.26107100362456,18.4451503341038)
(0.265996871617476,18.3223246973938)
(0.270922739610392,18.1955462757897)
(0.275848607603308,18.0646107847643)
(0.280774475596225,17.9292991859954)
(0.285700343589141,17.7893763120339)
(0.290626211582057,17.6445893332667)
(0.295552079574973,17.4946660456105)
(0.30047794756789,17.3393129539367)
(0.305403815560806,17.1782131221543)
(0.310329683553722,17.0110237560483)
(0.315255551546638,16.8373734792168)
(0.320181419539554,16.6568592555747)
(0.325107287532471,16.4690429036402)
(0.330033155525387,16.2734471378951)
(0.334959023518303,16.0695510605011)
(0.339884891511219,15.8567850120888)
(0.344810759504136,15.6345246725788)
(0.349736627497052,15.4020842812517)
(0.354662495489968,15.1587088185415)
(0.359588363482884,14.9035649589696)
(0.364514231475801,14.6357305635592)
(0.369440099468717,14.3541824287625)
(0.374365967461633,14.05778194447)
(0.379291835454549,13.7452582322001)
(0.384217703447465,13.415188230959)
(0.389143571440382,13.0659730656092)
(0.394069439433298,12.6958098615604)
(0.398995307426214,12.3026579474628)
(0.40392117541913,11.8841980967682)
(0.408847043412047,11.4377830751097)
(0.413772911404963,10.9603772490935)
(0.418698779397879,10.4484823244834)
(0.423624647390795,9.89804534770785)
(0.428550515383711,9.30434382191776)
(0.433476383376628,8.66184100661155)
(0.438402251369544,7.96400196222071)
(0.44332811936246,7.20305732438846)
(0.448253987355376,6.36969661542331)
(0.453179855348293,5.45266528504195)
(0.458105723341209,4.43822827284087)
(0.463031591334125,3.30944548934277)
(0.467957459327041,2.04517749935333)
(0.472883327319957,0.618696430026858)
(0.477809195312874,-1.00429372714274)
(0.48273506330579,-2.86854274084234)
(0.487660931298706,-5.03356929607592)
}
node [pos=0.17,pin={[pin distance=0.25cm,pin edge={brown}] 90:{\footnotesize{$7$}}}] {};
\draw ({axis cs:0.279,0}|-{rel axis cs:0,0}) -- ({axis cs:0.279,0}|-{rel axis cs:0,1})
node [pos=0.1,pin={[pin distance=0.25cm] 180:{\small{$\hat{\alpha}$}}}] {};
\end{axis}
\end{tikzpicture}

\end{subfigure}
\begin{subfigure}{0.49\textwidth}
	\centering
	\caption{Relative accessibility of nodes $3$ and $4$}
	\label{Fig6d}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.96\textwidth, 
height=0.8\textwidth,
scaled ticks=false,
x tick label style={/pgf/number format/fixed},
%y tick label style={/pgf/number format/fixed}, 
xmin = 0,
xmax = 0.325,
%ymode=log,
tick label style={font=\small},
label style={font=\small},
xlabel = Value of $\alpha$,
%ylabel = Centrality,
legend entries={$x_3(\alpha)-x_4(\alpha)\quad$},
legend style={at={(0.5,-0.25)},anchor = north,legend columns = 3,font=\footnotesize}
]
\addplot[blue,smooth] coordinates{
(0,0)
(0.00492586799291622,-8.89315718985983E-05)
(0.00985173598583245,-0.000176882631098607)
(0.0147776039787487,-0.000263771266300949)
(0.0197034719716649,-0.000349512030798138)
(0.0246293399645811,-0.000434015807300625)
(0.0295552079574973,-0.000517189670500073)
(0.0344810759504136,-0.000598936742601808)
(0.0394069439433298,-0.000679156046800244)
(0.044332811936246,-0.000757742355101954)
(0.0492586799291622,-0.0008345860318002)
(0.0541845479220785,-0.000909572873197817)
(0.0591104159149947,-0.000982583942601423)
(0.0640362839079109,-0.00105349540070065)
(0.0689621519008271,-0.00112217833290273)
(0.0738880198937434,-0.00118849857199876)
(0.0788138878866596,-0.00125231651639979)
(0.0837397558795758,-0.00131348694720046)
(0.088665623872492,-0.0013718588393985)
(0.0935914918654082,-0.00142727517230057)
(0.0985173598583245,-0.00147957273649979)
(0.103443227851241,-0.00152858194010008)
(0.108369095844157,-0.00157412661340217)
(0.113294963837073,-0.00161602381299986)
(0.118220831829989,-0.00165408362759933)
(0.123146699822906,-0.00168810898490079)
(0.128072567815822,-0.00171789546130086)
(0.132998435808738,-0.00174323109679975)
(0.137924303801654,-0.00176389621649875)
(0.14285017179457,-0.00177966325870216)
(0.147776039787487,-0.00179029661519792)
(0.152701907780403,-0.00179555248369923)
(0.157627775773319,-0.00179517873639767)
(0.162553643766235,-0.00178891480900134)
(0.167479511759152,-0.00177649161209814)
(0.172405379752068,-0.00175763147120023)
(0.177331247744984,-0.00173204810020167)
(0.1822571157379,-0.0016994466135003)
(0.187182983730816,-0.00165952358550214)
(0.192108851723733,-0.00161196716290135)
(0.197034719716649,-0.00155645724019848)
(0.201960587709565,-0.00149266570949891)
(0.206886455702481,-0.00142025679420144)
(0.211812323695398,-0.00133888748279887)
(0.216738191688314,-0.00124820807599946)
(0.22166405968123,-0.00114786286690105)
(0.226589927674146,-0.001037490973399)
(0.231515795667062,-0.000916727348098334)
(0.236441663659979,-0.000785203991000571)
(0.241367531652895,-0.000642551397898927)
(0.246293399645811,-0.00048840027949737)
(0.251219267638727,-0.000322383595101172)
(0.256145135631644,-0.000144138945199046)
(0.26107100362456,4.66886166989866E-05)
(0.265996871617476,0.00025044329219881)
(0.270922739610392,0.000467454687999691)
(0.275848607603308,0.000698033322702685)
(0.280774475596225,0.000942465388600766)
(0.285700343589141,0.0012010066485999)
(0.290626211582057,0.00147387533190013)
(0.295552079574973,0.0017612438651966)
(0.30047794756789,0.00206322925119906)
(0.305403815560806,0.00237988186839999)
(0.310329683553722,0.00271117243199726)
(0.315255551546638,0.0030569768040003)
(0.320181419539554,0.00341705828360261)
(0.325107287532471,0.00379104694260235)
(0.330033155525387,0.00417841548319942)
(0.334959023518303,0.00457845099790077)
(0.339884891511219,0.00499022188519938)
(0.344810759504136,0.00541253902369832)
(0.349736627497052,0.00584391012409924)
(0.354662495489968,0.00628248594519931)
(0.359588363482884,0.00672599678190089)
(0.364514231475801,0.00717167727199985)
(0.369440099468717,0.00761617713320106)
(0.374365967461633,0.00805545487970072)
(0.379291835454549,0.00848465086030004)
(0.384217703447465,0.00889793506629921)
(0.389143571440382,0.00928832399650048)
(0.394069439433298,0.00964745938309974)
(0.398995307426214,0.00996533964159951)
(0.40392117541913,0.0102299923709008)
(0.408847043412047,0.0104270728757001)
(0.413772911404963,0.0105393692091003)
(0.418698779397879,0.0105461882193989)
(0.423624647390795,0.0104225889031113)
(0.428550515383711,0.0101384181283297)
(0.433476383376628,0.00965708817343991)
(0.438402251369544,0.00893401353512058)
(0.44332811936246,0.00791459309045006)
(0.448253987355376,0.00653157827457029)
(0.453179855348293,0.00470160111036044)
(0.458105723341209,0.00232053587573011)
(0.463031591334125,-0.000742784498369842)
(0.467957459327041,-0.00465521422008797)
(0.472883327319957,-0.00963139934009005)
(0.477809195312874,-0.0159510601553903)
(0.48273506330579,-0.0239842192270299)
(0.487660931298706,-0.0342289717233299)
};
\draw ({axis cs:0.279,0}|-{rel axis cs:0,0}) -- ({axis cs:0.279,0}|-{rel axis cs:0,1})
node [pos=0.1,pin={[pin distance=0.25cm] 180:{\small{$\hat{\alpha}$}}}] {};
\draw [red, dashed] ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}

\end{figure}

%\end{document}
